The broad-band properties of the intermediate synchrotron peaked BL Lac S2 0109+22 from radio to VHE gamma rays

The MAGIC telescopes observed S2 0109+22 in 2015 July during its flaring activity in high energy gamma rays observed by Fermi-LAT. We analyse the MAGIC data to characterise the very high energy (VHE) gamma-ray emission of S2 0109+22, which belongs to the subclass of intermediate synchrotron peak (ISP) BL Lac objects. We study the multi-frequency emission in order to investigate the source classification. Finally, we compare the source long-term behaviour to other VHE gamma-ray emitting (TeV) blazars. We performed a temporal and spectral analysis of the data centred around the MAGIC interval of observation (MJD 57225-57231). Long-term radio and optical data have also been investigated using the discrete correlation function. The redshift of the source is estimated through optical host-galaxy imaging and also using the amount of VHE gamma-ray absorption. The quasi-simultaneous multi-frequency spectral energy distribution (SED) is modelled with the conventional one-zone synchrotron self-Compton (SSC) model. MAGIC observations resulted in the detection of the source at a significance level of $5.3\,\sigma$. The VHE gamma-ray emission of S2 0109+22 is variable on a daily time scale. VHE gamma-ray luminosity of the source is lower than the average of TeV BL Lacs. The optical polarization, and long-term optical/radio behaviour of the source are different from the general population of TeV blazars. All these findings agree with the classification of the source as an ISP BL Lac object. We estimate the source redshift as $z = 0.36 \pm 0.07$. The SSC parameters describing the SED are rather typical for blazars.

==> POL_lc.tex <==
\begin{figure}
\begin{tikzpicture}
\pgfplotsset{compat=newest,set layers=standard,
             scaled ticks = false ,
             every axis plot post/.append style = {only marks,
                                                   error bars/.cd, 
                                                   y dir=both,
                                                   y explicit,
                                                   x dir=both,
                                                   x explicit
                                                   },
             unbounded coords=jump,
             every node near coord/.style={font=\tiny}
             }
\begin{axis}[name = pd,
             anchor=north west,
             xticklabels = {,}, 
             ylabel = {Polarization degree [\%]}, 
             width = 0.47\textwidth,
             height = 5cm 
             ]
\addplot table [x expr= {\thisrow{jd}-2400000.5}, 
                y = pd, 
                y error plus expr = {\thisrow{perrup}-\thisrow{pd}}, 
                y error minus expr = {\thisrow{pd}-\thisrow{perrlo}}]
                {pol}; 

\end{axis}
\begin{axis}[name = PA,
             at=(pd.below south west),
             anchor=north west,ymax=140,
             yshift = 0.2cm,ymin=-150,
             xlabel = MJD ,%tick pos=left,
             ylabel = {EVPA [Degree]},
             width = 0.47\textwidth,
             height = 5cm,
             xticklabel style={/pgf/number format/fixed,
                               /pgf/number format/precision=0,
                               /pgf/number format/1000 sep={}},              
             ]
\addplot table [x expr= {\thisrow{jd}-2400000.5}, y = pa, 
                y error = paer] {pol};
\end{axis}


\begin{axis}[name = small,
             at=(PA.north east),
             anchor=north east,
             mark size=1.5, 
             tick pos=left,
             xtick={-.15,-.05,.05,.15},
             label style={font=\tiny},
             ticklabel style={/pgf/number format/fixed, font=\tiny},              
             ytick={-.15,-.05,.05,.15},
             yticklabel style={rotate=90},
             xmin=-0.19,
             xmax=0.19,
             width = 3.8cm,
             height = 3.8cm ,
             xshift = -2.8cm,
             yshift = 0.05cm,
             xlabel = {Q/I},
             ylabel = {U/I}              
             ]
\addplot[mark =triangle*,color=red] table [x expr= {\thisrow{px}*.01},
                y expr= {\thisrow{py}*.01}, 
                x error expr= {\thisrow{pxerr}*.01},
                y error expr= {\thisrow{pyerr}*.01}
                ] {pol};
\node[fill,inner sep=1.5pt] at (axis cs:-0.034,-0.0190) {};;      
\draw [dashed] (axis cs:0,-.19) -- (axis cs:0,0.19);
\draw [dashed] (axis cs:-.19,0) -- (axis cs:0.19,0);
\end{axis}
\end{tikzpicture}
%\vspace{-5.4cm}
\caption{\label{pollc}\textit{Top panel:} Degree of polarization in the optical (R-band) obtained with the Nordic Optical telescope. \textit{Bottom panel:} Same for the polarization angle. The inset shows the source polarization measurements in $Q/I$-$U/I$-plane. The black square in the $Q/I$-$U/I$-plane is the mass center of weighted average of the $Q/I$ and $U/I$ values.}
\end{figure}


==> fdist.tex <==
\begin{figure}
\begin{tikzpicture}
\begin{axis}[ybar, ymin=0, ymax=7,
             xlabel={$\log S_{VHE}$\,[erg\,cm$^{-2}$\,s$^{-1}$]},
             ylabel={Number of objects},
             xtick pos=left,
             legend style={at={(0.975,0.975)},anchor=north east,
                           fill=none,draw=none}
             ]

\addplot +[fill opacity=.2,color=blue,
           postaction={pattern color=blue,pattern=north west lines},
           hist={bins=25, data min=-13.25, data max=-9}   
           ] 
           table [y index=6,col sep=comma] {fdist.csv};

\addplot +[fill opacity=.20,color=red,
           postaction={pattern color=red,pattern=north east lines},
           hist={bins=28, data min=-12.5, data max=-9}   
           ] 
           table [y index=5,col sep=comma] {fdist.csv};
\legend{$VHE_{L}$,$VHE_{H}$}

\draw [<-,blue,line width=0.35mm] (axis cs:-11.81,5) -- (axis cs:-11.81,6.2) node [right] {{\tiny S2~0109+22 lowest}};

\node at (axis cs:-10.5,5.8) [above,blue] {{\tiny observed flux}};

\draw [<-,cyan,line width=0.35mm] (axis cs:-13.01,0) -- (axis cs:-13.01,1.25); 
\node [cyan] at (axis cs:-12.95,1.5) {{\tiny  flux S2~0109+22}};
\node at (axis cs:-12.95,1.5) [above,cyan] {{\tiny Lowest predicted}};

\draw [<-,red,line width=0.35mm] (axis cs:-11.30,2) -- (axis cs:-11.30,5) node [right] {{\tiny S2~0109+22 highest}};

\node at (axis cs:-11.30,4.75) [right,red,line width=0.35mm] {{\tiny observed/predicted flux}};

\draw [black] (axis cs:-12.02,0) -- (axis cs:-12.02,7) node [rotate=90, pos=0.55, above] {{\tiny MAGIC Sensitivity (Aleksi{\'c} et al. 2016)}};

\draw [black] (axis cs:-9.,0) -- (axis cs:-13.5,0);
\end{axis}
\end{tikzpicture}
\caption{\label{histo2}Different states of the observed and predicted VHE $\gamma$-ray flux (>200\,GeV) of S2~0109+22 compared to the  distribution of the variable TeV BL Lac sample  reported in \citet{2017A&A...608A..68F}. This sample contains BL Lac  objects with at least two flux measurements in  VHE gamma rays.}
\end{figure}

==> lccf.tex <==
\begin{figure}
\begin{tikzpicture}
\pgfplotsset{
             compat = newest ,
             scaled ticks = false,
             ticklabel style={/pgf/number format/fixed,
                              /pgf/number format/1000 sep={}},
             every node near coord/.style={font=\tiny},
             legend style={at={(0.7,0.105)}, draw=none, fill =none},
             }   
\begin{axis}[name = lccf,
             xmin = -1750,    
             xmax = 1750, 
             ylabel = {LCCF},
             minor x tick num = 1,
             xticklabel pos=right, 
             ]
\addplot[only marks, color=black, mark size=0.75]
         table [ x = col1, y = col3, col sep = comma] {crosscorr_ovro_optical_cut.csv}; 
\addplot[color= green, mark size=0.5]
         table [ x = del, y = col1, col sep = comma] {crosscorr_significance_ovro_optical_cut.csv}; 
\addplot[color= green, mark size=0.5]
         table [ x = del, y = col2, col sep = comma] {crosscorr_significance_ovro_optical_cut.csv};
\addplot[color= blue, mark size=0.5]
         table [ x = del, y = col3, col sep = comma] {crosscorr_significance_ovro_optical_cut.csv}; 
\addplot[color= blue, mark size=0.5]
         table [ x = del, y = col4, col sep = comma] {crosscorr_significance_ovro_optical_cut.csv}; 
\addplot[color= red, mark size=0.5]
         table [ x = del, y = col5, col sep = comma] {crosscorr_significance_ovro_optical_cut.csv}; 
\addplot[color= red, mark size=0.5]
         table [ x = del, y = col6, col sep = comma] {crosscorr_significance_ovro_optical_cut.csv};

\addlegendentry{15\,GHz - Optical}
\end{axis}

\begin{axis}[name = lccfrr,
             at=(lccf.below south west),
             anchor=north west,
             yshift=0.05cm,
             xmin = -1750,    
             xmax = 1750, 
             ylabel = {LCCF},
             xlabel = {Time lag [Days]},
             minor x tick num = 1,
             %yticklabels = {,0,0.5,1.0,1.5},
             %ytick = {-14,-13,-12,-11,-10,-9},
             %xtick = {10,12,14,16,18,20,22,24,26}
             %extra y tick labels = {0.25,0.75, 1.25}
             ]
\addplot[only marks, color=black, mark size=0.75]
         table [ x = col1, y = col3, col sep = comma] {crosscorr_ovro_metsahovi.csv}; 
\addplot[color= green, mark size=0.5]
         table [ x = del, y = col1, col sep = comma] {crosscorr_significance_ovro_metsahovi.csv}; 
\addplot[color= green, mark size=0.5]
         table [ x = del, y = col2, col sep = comma] {crosscorr_significance_ovro_metsahovi.csv};
\addplot[color= blue, mark size=0.5]
         table [ x = del, y = col3, col sep = comma] {crosscorr_significance_ovro_metsahovi.csv}; 
\addplot[color= blue, mark size=0.5]
         table [ x = del, y = col4, col sep = comma] {crosscorr_significance_ovro_metsahovi.csv}; 
\addplot[color= red, mark size=0.5]
         table [ x = del, y = col5, col sep = comma] {crosscorr_significance_ovro_metsahovi.csv}; 
\addplot[color= red, mark size=0.5]
         table [ x = del, y = col6, col sep = comma] {crosscorr_significance_ovro_metsahovi.csv};

         
\addlegendentry{15\,GHz - 37\,GHz}
\end{axis}
\end{tikzpicture}
\caption{\label{lccf}\textit{Top:} The results of the DCF study between optical (R-band) and radio (15 GHz). \textit{Bottom:} The results of the DCF study between radio bands (15 and 37 GHz); We show $1\,\sigma$, $2\,\sigma$ and $3\,\sigma$ significance limits (green, blue, and red lines, respectively). Positive significant lags show that the flare at 15 GHz is leading the other bands.}
\end{figure}


==> lcmaker.tex <==
\begin{figure}
\begin{tikzpicture}
\pgfplotsset{
             scaled ticks = false ,
             %%ymajorgrids = true ,
             minor y tick num = 3,
             minor x tick num = 4,
             %ylabel style = {font=\tiny},
             %tick label style = {font=\tiny},
             legend style={at={(0.975,0.985)}, anchor=north east,
                           draw=none,font = \tiny},
             every axis plot post/.append style = {error bars/.cd, 
                                                   y dir=both,
                                                   y explicit,
                                                   x dir=both,
                                                   x explicit
                                                   },
             unbounded coords=jump,
             every node near coord/.style={font=\tiny},
             width = 0.985\columnwidth , %Panels Width.
             height = 3.985cm 
             }
%%%%%% MAGIC Flux with symetric error bars %%%%%


\begin{axis}[name = magic,mark size=1,only marks,xticklabels = {,} ,
             ymin = -1.0e-11,
             ymax = 1.2e-10,
             xmin = 57220 ,    %Start MJD
             xmax = 57240,      %End MJD
             ylabel = {{\tiny $F[10^{-10}$\,ph\,cm$^{-2}$\,s$^{-1}$]}},
             yticklabels = {,0,0.50,1.00,1.50},
             extra y ticks = {2.5e-11, 7.5e-11},
             extra y tick labels = {0.25,0.75},
             %xticklabels = {,} ,                                                 
             xticklabel pos=right,            
             xticklabels={,,July 22,July 27,August 1,}
             ]

\addplot+[nodes near coords, point meta=explicit symbolic] 
          table [x = mjd-magic, 
                x error = mjd-err-magic,
                y = f-100gev, 
                y error = sym-err-magic,
                col sep = comma] {magic.csv}; 
\addlegendentry{MAGIC (>100 GeV)}
\draw[->, color= blue](axis cs:57230.180333,1.75E-11)--(axis cs:57230.180333,0.9E-11); 
\draw[->, color= blue](axis cs:57231.185803,2.04E-11)--(axis cs:57231.185803,1.01E-11);  
\draw [dashed] (axis cs:57228,-1e-11) -- (axis cs:57228,1.2e-10);  
\node [color= black, right] at (axis cs:57221,0.95e-10) {(a)};
\end{axis}

%%%%%% FERMI Flux with symetric error bars %%%%%

\begin{axis}[name = fermi,mark size=1,only marks,xticklabels = {,} ,
             at = (magic.below south west),
             anchor = north west,
             yshift = 0.0cm,
             ymin = -1.0e-7,
             ymax = 5.5e-7,
             xmin = 57220 ,    %Start MJD
             xmax = 57240,      %End MJD
             ylabel = {{\tiny $F[10^{-6}$\,ph\,cm$^{-2}$\,s$^{-1}$]}},
             yticklabels = {,0,0.2,0.4}           
             ]
%\addplot+[nodes near coords, point meta=explicit symbolic] 
%          table [
%                x = T_ini, y = flux, 
%                y error  = Err_Flux, 
%                x error  = T_err, 
%                col sep = comma] {fermi.csv}; 
\addplot+[nodes near coords, point meta=explicit symbolic] 
          table [
                x = T_ini, y = flux, 
                y error  = Err_Flux, 
                x error  = T_err, 
                col sep = comma] {fermi2.csv}; 
\addlegendentry{FERMI (0.1-300 GeV)}
\draw [color=cyan,fill =cyan] (axis cs:57220,7.31e-8) rectangle (axis cs:57240,0.0792e-6) node [color= black, pos=0.27,yshift=-.1cm, below] {{\tiny 3FGL flux= $0.076 \pm 0.003$}};
\draw [cyan,->] (axis cs:57222,10.92e-8) -- (axis cs:57222,7.92e-8);
\draw [cyan,<-] (axis cs:57222,7.31e-8) -- (axis cs:57222,4.92e-8);
\draw[->, color= blue](axis cs:57222.5,0.000000292)--(axis cs:57222.5,0.000000192); 
\draw[->, color= blue](axis cs:57229.5,0.000000182)--(axis cs:57229.5,0.000000079); 
\draw[->, color= blue](axis cs:57230.5,0.000000182)--(axis cs:57230.5,0.000000079);
\draw[->, color= blue](axis cs:57231.5,0.000000166)--(axis cs:57231.5,0.000000066);
\draw[->, color= blue](axis cs:57232.5,0.000000059)--(axis cs:57232.5,0.000000009);
\draw[->, color= blue](axis cs:57233.5,0.000000173)--(axis cs:57233.5,0.000000072);
\draw[->, color= blue](axis cs:57234.5,0.000000243)--(axis cs:57234.5,0.000000143);
\draw[->, color= blue](axis cs:57238.5,0.000000409)--(axis cs:57238.5,0.000000309);
\draw[->, color= blue](axis cs:57239.5,0.000000330)--(axis cs:57239.5,0.000000230);

\draw [dashed] (axis cs:57228,-1.0e-7) -- (axis cs:57228,5.5e-7);
\node [color= black, right] at (axis cs:57221,4.5e-7) {(b)};

%\addplot+[nodes near coords, point meta=explicit symbolic] 
%         table [meta=UL2,
%                x = T_ini, y = flux2, 
%                y error  = Err_flux2, 
%                x error  = T_err, 
%                col sep = comma] {fermi.csv}; 
%\addlegendentry{FERMI (1-100 GeV)}
\end{axis}

%%%%%% FERMI and Xray index with symetric error bars %%%%%

\begin{axis}[name = index,mark size=1,only marks,xticklabels = {,} ,
             at=(fermi.below south west),
             anchor=north west,
             legend columns=2,
             yshift = 0.2cm,
             ymin = 0.1,
             ymax = 3.9,
             xmin = 57220 ,    %Start MJD
             xmax = 57240,      %End MJD
             ylabel = {$\Gamma$},
             %extra y ticks = {1,3},
             %extra y tick labels = {1,3,5}             
             ]
%\addplot table [x = T_ini, y = Index, 
%                y error  = Err_Index,
%                col sep = comma] {fermi.csv}; 


\addplot table [x = T_ini, y = Index, 
                y error  = Err_Index,
                col sep = comma] {fermi2.csv};
                
\addlegendentry{$\Gamma_{(0.1-300\,\text{GeV})}$}
%\addplot table [x = T_ini, y = Index2, 
%                y error  = Err_Index2, 
%                col sep = comma] {fermi.csv}; 
%\addlegendentry{$\Gamma_{(1-100 GeV)}$}
%\draw[->, color= blue](axis cs:57222.5,2.48)--(axis cs:57222.5,2.18); 
%\draw[->, color= blue](axis cs:57229.5,3.46)--(axis cs:57229.5,3.16); 
%\draw[->, color= blue](axis cs:57230.5,2.15)--(axis cs:57230.5,1.85);
%\draw[->, color= blue](axis cs:57231.5,2.27)--(axis cs:57231.5,1.97);
%\draw[->, color= blue](axis cs:57232.5,2.62)--(axis cs:57232.5,2.32);
%\draw[->, color= blue](axis cs:57233.5,1.23)--(axis cs:57233.5,0.93);
%\draw[->, color= blue](axis cs:57234.5,1.62)--(axis cs:57234.5,1.32);

\addplot table [x = mjd-xrt, y = Xrt-index, 
                y error  = Xrt-index-err, 
                col sep = comma] {database.csv}; 
\addlegendentry{$\Gamma_{(0.3-10\,\text{keV})}$}
\draw [dashed] (axis cs:57228,0.1) -- (axis cs:57228,3.9);
\node [color= black, right] at (axis cs:57221,3.2) {(c)};
\end{axis}


%%%%%% XRT Flux with assymetric error bars %%%%%

\begin{axis}[name = xray,mark size=0.8,only marks,xticklabels = {,} ,
             at=(index.below south west),
             anchor=north west,
             legend columns=2,
             yshift = 0.2cm,
             ymin = -2.0e-12,
             ymax = 2.5e-11,
             xmin = 57220 ,    %Start MJD
             xmax = 57240,      %End MJD
             ylabel = {{\tiny $F[10^{-11}$\,erg\,cm$^{-2}$\,s$^{-1}$]}},
             yticklabels = {,0,1.0,2.0},
             extra y ticks = {0.5e-11, 1.5e-11},
             extra y tick labels = {0.5,1.5}             
             ]
\addplot table [x = mjd-xrt, y = f2-10, 
                y error plus = up-err-f2-10, 
                y error minus = low-err-f2-10, 
                col sep = comma] {database.csv}; 
\addlegendentry{XRT (2-10 keV)}

\addplot table [x = mjd-xrt, y = f0.3-10, 
               y error plus = up-err-f0.3-10, 
               y error minus = low-err-f0.3-10, 
               col sep = comma] {database.csv};               
\addlegendentry{XRT (0.3-10 keV)}
\draw [color=cyan,fill =cyan] (axis cs:57220,1.08e-12) rectangle (axis cs:57240,.94e-12);
\draw [color=pink,fill =pink] (axis cs:57220,1.88e-12) rectangle (axis cs:57240,2.22e-12) node [color= black, pos=0.1, above] {{\tiny 2006 Flux}};
\draw [dashed] (axis cs:57228,-2.0e-12) -- (axis cs:57228,2.5e-11);
\node [color= black, right] at (axis cs:57221,2e-11) {(d)};
\end{axis}

%%%%%% UVOT Flux with symetric error bars %%%%%

\begin{axis}[name = uvot,mark size=0.8,only marks,xticklabels = {,} ,
             at=(xray.below south west),
             anchor=north west,
             yshift = 0.2cm,
             legend columns=3,
             ymin = 0.2,
             ymax = 5.5,
             xmin = 57220 ,    %Start MJD
             xmax = 57240,      %End MJD
             ylabel = {$F[\rm mJy]$},
             extra y ticks = {1, 3,5},
             extra y tick labels = {1,3,5}           
             ]
\addplot table [x = mjd-uvot-vv, y = f-vv, 
                y error = sym-err-vv, 
                col sep = comma] {database.csv}; 
\addlegendentry{UVOT (vv)}

\addplot table [x = mjd-uvot-bb, y = f-bb, 
                y error = sym-err-bb, 
                col sep = comma] {database.csv}; 
\addlegendentry{UVOT (bb)}

\addplot table [x = mjd-uvot-m2, y = f-m2, 
                y error = sym-err-m2, 
                col sep = comma] {database.csv}; 
\addlegendentry{UVOT (m2)}

\addplot table [x = mjd-uvot-uu, y = f-uu, 
                y error = sym-err-uu, 
                col sep = comma] {database.csv}; 
\addlegendentry{UVOT (uu)}

\addplot table [x = mjd-uvot-w1, y = f-w1, 
                y error = sym-err-w1, 
                col sep = comma] {database.csv}; 
\addlegendentry{UVOT (w1)}


\addplot table [x = mjd-uvot-w2, y = f-w2, 
                y error = sym-err-w2, 
                col sep = comma] {database.csv}; 
\addlegendentry{UVOT (w2)}
\draw [dashed] (axis cs:57228,0.2) -- (axis cs:57228,5.5);
\node [color= black, right] at (axis cs:57221,4.5) {(e)};
\end{axis}


%%%%%% Tuorla Flux with symmetric error bars %%%%%

\begin{axis}[name = optical,mark size=1,only marks,xticklabels = {,} ,
             at=(uvot.below south west),
             anchor=north west,
             yshift = 0.2cm,
             ymin = 3.3e-3,
             ymax = 5.75e-3,
             xmin = 57220 ,    %Start MJD
             xmax = 57240,      %End MJD
             ylabel = {$F[\rm mJy]$},
             yticklabels = {,,4.0,5.0,6.0},
             extra y ticks = {3.5e-3, 4.5e-3, 5.5e-3},
             extra y tick labels = {3.5,4.5,5.5}         
             ]
\addplot table [x = mjd-tuorla, y = f-rband, 
                y error = sym-err-rband, 
                col sep = comma] {database.csv}; 
\addlegendentry{Tuorla (R-band)}
\draw [color=cyan,fill =cyan] (axis cs:57220,4.03e-3) rectangle (axis cs:57240,4.17e-3) node [color= black, pos=0.3, below] {{\tiny Tuorla average flux since July 2015}};
\draw [dashed] (axis cs:57228,3.3e-3) -- (axis cs:57228,5.75e-3);
\node [color= black, right] at (axis cs:57221,5.25e-3) {(f)};

\end{axis}


%%%%%% Radio Flux with symetric error bars %%%%%
%%%%%% This one contains information to draw X axis %%%%%

\begin{axis}[name = radio,mark size=1,only marks,
             at=(optical.below south west),
             anchor=north west,
             yshift = 0.2cm,
             ymin = 0.18,
             ymax = 0.32,
             xmin = 57220 ,    %Start MJD
             xmax = 57240,      %End MJD
             ylabel = {$F[\rm Jy]$},
             xlabel = MJD,
             xticklabels = {,57220,57225,57230,57235,57240}      
             ]
\addplot table [x = mjd-ovro, y = f-ovro, 
                y error = sym-err-ovro,
                col sep=comma] {database.csv}; 
\addlegendentry{OVRO (15 GHz)}

\addplot table [x = mjd-metsa, y = f-metsa, 
               y error = sym-err-metsa, 
               col sep=comma] {database.csv};
\addlegendentry{Mets{\"a}hovi (37 GHz)}
\draw [dashed] (axis cs:57228,0.18) -- (axis cs:57228,.32);
\node [color= black, right] at (axis cs:57221,0.287) {(g)};
\end{axis}
\end{tikzpicture}
\vspace{-0.6cm}
\caption{\label{fig_lc}Multiwavelength lightcurve of S2~0109+22 during July 2015. \textit{(a)} Daily VHE gamma-ray flux above 100 GeV from MAGIC. \textit{(b)} HE gamma-ray flux (0.1-300 GeV) from \textit{Fermi}-LAT in daily binning. The blue line shows the average HE gamma-ray flux reported by  \citet[3FGL,][]{2015ApJS..218...23A}. \textit{(c)} X-ray (red) and HE gamma-ray spectral index. \textit{(d)} X-ray flux between 2-10  keV (blue) and  0.3-10 keV (red) by \textit{Swift}-XRT. The solid lines shows the level of the X-ray flux observed in 2006. \textit{(e)} UV flux obtained using different filters from \textit{Swift}-UVOT. \textit{(f)} Optical R-band (Cousin) flux from Tuorla blazar monitoring program. The blue line shows the average optical flux since July 2015. \textit{(g)} Radio flux density at 15 GHz (blue) from OVRO and 37 GHz (red) from Mets\"ahovi. The vertical dashed line indicates the beginning of the flare night (MJD~57228). Arrows represent flux upper-limits (95\% C.L.). X-rays, UV and optical fluxes are corrected for Galactic absorption/extinction.}
\end{figure}

==> odie_20150725.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,13.2624);
\draw [color=c, fill=c] (2.6,1.72411) rectangle (18.8,12.4667);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.6] (2.6,1.72411) -- (2.6,12.4667) -- (18.8,12.4667) -- (18.8,1.72411) -- (2.6,1.72411);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2.6,1.72411) rectangle (18.8,12.4667);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.6] (2.6,1.72411) -- (2.6,12.4667) -- (18.8,12.4667) -- (18.8,1.72411) -- (2.6,1.72411);
\definecolor{c}{rgb}{0.8,0.8,0.8};
\draw [c, fill=c] (2.6,1.72411) -- (2.6,6.18192) -- (3.005,6.18192) -- (3.005,6.30644) -- (3.41,6.30644) -- (3.41,6.0325) -- (3.815,6.0325) -- (3.815,5.63403) -- (4.22,5.63403) -- (4.22,6.38115) -- (4.625,6.38115) -- (4.625,6.13211) -- (5.03,6.13211)
 -- (5.03,5.93288) -- (5.435,5.93288) -- (5.435,6.0574) -- (5.84,6.0574) -- (5.84,5.90798) -- (6.245,5.90798) -- (6.245,5.63403) -- (6.65,5.63403) -- (6.65,5.95778) -- (7.055,5.95778) -- (7.055,5.93288) -- (7.46,5.93288) -- (7.46,6.10721) --
 (7.865,6.10721) -- (7.865,6.10721) -- (8.27,6.10721) -- (8.27,5.11105) -- (8.675,5.11105) -- (8.675,5.68384) -- (9.08,5.68384) -- (9.08,5.11105) -- (9.485,5.11105) -- (9.485,5.45971) -- (9.89,5.45971) -- (9.89,5.45971) -- (10.295,5.45971) --
 (10.295,5.78346) -- (10.7,5.78346) -- (10.7,5.73365) -- (11.105,5.73365) -- (11.105,5.31028) -- (11.51,5.31028) -- (11.51,5.21067) -- (11.915,5.21067) -- (11.915,5.45971) -- (12.32,5.45971) -- (12.32,5.18576) -- (12.725,5.18576) -- (12.725,5.4348)
 -- (13.13,5.4348) -- (13.13,5.36009) -- (13.535,5.36009) -- (13.535,5.03634) -- (13.94,5.03634) -- (13.94,5.50951) -- (14.345,5.50951) -- (14.345,4.86201) -- (14.75,4.86201) -- (14.75,5.36009) -- (15.155,5.36009) -- (15.155,4.71259) --
 (15.56,4.71259) -- (15.56,5.08615) -- (15.965,5.08615) -- (15.965,4.28922) -- (16.37,4.28922) -- (16.37,5.48461) -- (16.775,5.48461) -- (16.775,5.08615) -- (17.18,5.08615) -- (17.18,4.7624) -- (17.585,4.7624) -- (17.585,5.4099) -- (17.99,5.4099) --
 (17.99,4.83711) -- (18.395,4.83711) -- (18.395,4.73749) -- (18.8,4.73749) -- (18.8,1.72411);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (2.6,6.18192) -- (3.005,6.18192) -- (3.005,6.30644) -- (3.41,6.30644) -- (3.41,6.0325) -- (3.815,6.0325) -- (3.815,5.63403) -- (4.22,5.63403) -- (4.22,6.38115) -- (4.625,6.38115) -- (4.625,6.13211) -- (5.03,6.13211) --
 (5.03,5.93288) -- (5.435,5.93288) -- (5.435,6.0574) -- (5.84,6.0574) -- (5.84,5.90798) -- (6.245,5.90798) -- (6.245,5.63403) -- (6.65,5.63403) -- (6.65,5.95778) -- (7.055,5.95778) -- (7.055,5.93288) -- (7.46,5.93288) -- (7.46,6.10721) --
 (7.865,6.10721) -- (7.865,6.10721) -- (8.27,6.10721) -- (8.27,5.11105) -- (8.675,5.11105) -- (8.675,5.68384) -- (9.08,5.68384) -- (9.08,5.11105) -- (9.485,5.11105) -- (9.485,5.45971) -- (9.89,5.45971) -- (9.89,5.45971) -- (10.295,5.45971) --
 (10.295,5.78346) -- (10.7,5.78346) -- (10.7,5.73365) -- (11.105,5.73365) -- (11.105,5.31028) -- (11.51,5.31028) -- (11.51,5.21067) -- (11.915,5.21067) -- (11.915,5.45971) -- (12.32,5.45971) -- (12.32,5.18576) -- (12.725,5.18576) -- (12.725,5.4348)
 -- (13.13,5.4348) -- (13.13,5.36009) -- (13.535,5.36009) -- (13.535,5.03634) -- (13.94,5.03634) -- (13.94,5.50951) -- (14.345,5.50951) -- (14.345,4.86201) -- (14.75,4.86201) -- (14.75,5.36009) -- (15.155,5.36009) -- (15.155,4.71259) --
 (15.56,4.71259) -- (15.56,5.08615) -- (15.965,5.08615) -- (15.965,4.28922) -- (16.37,4.28922) -- (16.37,5.48461) -- (16.775,5.48461) -- (16.775,5.08615) -- (17.18,5.08615) -- (17.18,4.7624) -- (17.585,4.7624) -- (17.585,5.4099) -- (17.99,5.4099) --
 (17.99,4.83711) -- (18.395,4.83711) -- (18.395,4.73749) -- (18.8,4.73749);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.6] (2.6,1.72411) -- (18.8,1.72411);
\draw [anchor= east] (18.8,0.350922) node[scale=2.5, color=c, rotate=0]{$\theta^{2} [ deg^{2} ]$};
\draw [c,line width=0.6] (2.6,2.04639) -- (2.6,1.72411);
\draw [c,line width=0.6] (3.41,1.88525) -- (3.41,1.72411);
\draw [c,line width=0.6] (4.22,1.88525) -- (4.22,1.72411);
\draw [c,line width=0.6] (5.03,1.88525) -- (5.03,1.72411);
\draw [c,line width=0.6] (5.84,1.88525) -- (5.84,1.72411);
\draw [c,line width=0.6] (6.65,2.04639) -- (6.65,1.72411);
\draw [c,line width=0.6] (7.46,1.88525) -- (7.46,1.72411);
\draw [c,line width=0.6] (8.27,1.88525) -- (8.27,1.72411);
\draw [c,line width=0.6] (9.08,1.88525) -- (9.08,1.72411);
\draw [c,line width=0.6] (9.89,1.88525) -- (9.89,1.72411);
\draw [c,line width=0.6] (10.7,2.04639) -- (10.7,1.72411);
\draw [c,line width=0.6] (11.51,1.88525) -- (11.51,1.72411);
\draw [c,line width=0.6] (12.32,1.88525) -- (12.32,1.72411);
\draw [c,line width=0.6] (13.13,1.88525) -- (13.13,1.72411);
\draw [c,line width=0.6] (13.94,1.88525) -- (13.94,1.72411);
\draw [c,line width=0.6] (14.75,2.04639) -- (14.75,1.72411);
\draw [c,line width=0.6] (15.56,1.88525) -- (15.56,1.72411);
\draw [c,line width=0.6] (16.37,1.88525) -- (16.37,1.72411);
\draw [c,line width=0.6] (17.18,1.88525) -- (17.18,1.72411);
\draw [c,line width=0.6] (17.99,1.88525) -- (17.99,1.72411);
\draw [c,line width=0.6] (18.8,2.04639) -- (18.8,1.72411);
\draw [anchor=base] (2.6,1.08752) node[scale=2.5, color=c, rotate=0]{0};
\draw [anchor=base] (6.65,1.08752) node[scale=2.5, color=c, rotate=0]{0.1};
\draw [anchor=base] (10.7,1.08752) node[scale=2.5, color=c, rotate=0]{0.2};
\draw [anchor=base] (14.75,1.08752) node[scale=2.5, color=c, rotate=0]{0.3};
\draw [anchor=base] (18.8,1.08752) node[scale=2.5, color=c, rotate=0]{0.4};
\draw [c,line width=0.6] (2.6,1.72411) -- (2.6,12.4667);
\draw [anchor= east] (0.24,12.4667) node[scale=2.5, color=c, rotate=90]{$N_{events}$};
\draw [c,line width=0.6] (3.086,1.72411) -- (2.6,1.72411);
\draw [c,line width=0.6] (2.843,1.97315) -- (2.6,1.97315);
\draw [c,line width=0.6] (2.843,2.22219) -- (2.6,2.22219);
\draw [c,line width=0.6] (2.843,2.47123) -- (2.6,2.47123);
\draw [c,line width=0.6] (2.843,2.72027) -- (2.6,2.72027);
\draw [c,line width=0.6] (3.086,2.96931) -- (2.6,2.96931);
\draw [c,line width=0.6] (2.843,3.21835) -- (2.6,3.21835);
\draw [c,line width=0.6] (2.843,3.46739) -- (2.6,3.46739);
\draw [c,line width=0.6] (2.843,3.71643) -- (2.6,3.71643);
\draw [c,line width=0.6] (2.843,3.96547) -- (2.6,3.96547);
\draw [c,line width=0.6] (3.086,4.21451) -- (2.6,4.21451);
\draw [c,line width=0.6] (2.843,4.46355) -- (2.6,4.46355);
\draw [c,line width=0.6] (2.843,4.71259) -- (2.6,4.71259);
\draw [c,line width=0.6] (2.843,4.96163) -- (2.6,4.96163);
\draw [c,line width=0.6] (2.843,5.21067) -- (2.6,5.21067);
\draw [c,line width=0.6] (3.086,5.45971) -- (2.6,5.45971);
\draw [c,line width=0.6] (2.843,5.70875) -- (2.6,5.70875);
\draw [c,line width=0.6] (2.843,5.95778) -- (2.6,5.95778);
\draw [c,line width=0.6] (2.843,6.20682) -- (2.6,6.20682);
\draw [c,line width=0.6] (2.843,6.45586) -- (2.6,6.45586);
\draw [c,line width=0.6] (3.086,6.7049) -- (2.6,6.7049);
\draw [c,line width=0.6] (2.843,6.95394) -- (2.6,6.95394);
\draw [c,line width=0.6] (2.843,7.20298) -- (2.6,7.20298);
\draw [c,line width=0.6] (2.843,7.45202) -- (2.6,7.45202);
\draw [c,line width=0.6] (2.843,7.70106) -- (2.6,7.70106);
\draw [c,line width=0.6] (3.086,7.9501) -- (2.6,7.9501);
\draw [c,line width=0.6] (2.843,8.19914) -- (2.6,8.19914);
\draw [c,line width=0.6] (2.843,8.44818) -- (2.6,8.44818);
\draw [c,line width=0.6] (2.843,8.69722) -- (2.6,8.69722);
\draw [c,line width=0.6] (2.843,8.94626) -- (2.6,8.94626);
\draw [c,line width=0.6] (3.086,9.1953) -- (2.6,9.1953);
\draw [c,line width=0.6] (2.843,9.44434) -- (2.6,9.44434);
\draw [c,line width=0.6] (2.843,9.69338) -- (2.6,9.69338);
\draw [c,line width=0.6] (2.843,9.94242) -- (2.6,9.94242);
\draw [c,line width=0.6] (2.843,10.1915) -- (2.6,10.1915);
\draw [c,line width=0.6] (3.086,10.4405) -- (2.6,10.4405);
\draw [c,line width=0.6] (2.843,10.6895) -- (2.6,10.6895);
\draw [c,line width=0.6] (2.843,10.9386) -- (2.6,10.9386);
\draw [c,line width=0.6] (2.843,11.1876) -- (2.6,11.1876);
\draw [c,line width=0.6] (2.843,11.4367) -- (2.6,11.4367);
\draw [c,line width=0.6] (3.086,11.6857) -- (2.6,11.6857);
\draw [c,line width=0.6] (3.086,11.6857) -- (2.6,11.6857);
\draw [c,line width=0.6] (2.843,11.9347) -- (2.6,11.9347);
\draw [c,line width=0.6] (2.843,12.1838) -- (2.6,12.1838);
\draw [c,line width=0.6] (2.843,12.4328) -- (2.6,12.4328);
\draw [anchor= east] (2.44,1.72411) node[scale=2.5, color=c, rotate=0]{0};
\draw [anchor= east] (2.44,2.96931) node[scale=2.5, color=c, rotate=0]{50};
\draw [anchor= east] (2.44,4.21451) node[scale=2.5, color=c, rotate=0]{100};
\draw [anchor= east] (2.44,5.45971) node[scale=2.5, color=c, rotate=0]{150};
\draw [anchor= east] (2.44,6.7049) node[scale=2.5, color=c, rotate=0]{200};
\draw [anchor= east] (2.44,7.9501) node[scale=2.5, color=c, rotate=0]{250};
\draw [anchor= east] (2.44,9.1953) node[scale=2.5, color=c, rotate=0]{300};
\draw [anchor= east] (2.44,10.4405) node[scale=2.5, color=c, rotate=0]{350};
\draw [anchor= east] (2.44,11.6857) node[scale=2.5, color=c, rotate=0]{400};
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (2.8025,5.84873) -- (2.8025,6.111);
\draw [c,line width=0.6] (2.8025,6.25284) -- (2.8025,6.51511);
\draw [c,line width=0.6] (2.6,6.18192) -- (2.73158,6.18192);
\draw [c,line width=0.6] (2.87342,6.18192) -- (3.005,6.18192);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(2.8025,6.18192)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (3.2075,5.96863) -- (3.2075,6.23552);
\draw [c,line width=0.6] (3.2075,6.37736) -- (3.2075,6.64425);
\draw [c,line width=0.6] (3.005,6.30644) -- (3.13658,6.30644);
\draw [c,line width=0.6] (3.27842,6.30644) -- (3.41,6.30644);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.2075,6.30644)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (3.6125,5.70494) -- (3.6125,5.96157);
\draw [c,line width=0.6] (3.6125,6.10342) -- (3.6125,6.36006);
\draw [c,line width=0.6] (3.41,6.0325) -- (3.54158,6.0325);
\draw [c,line width=0.6] (3.68342,6.0325) -- (3.815,6.0325);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.6125,6.0325)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (4.0175,5.32199) -- (4.0175,5.56311);
\draw [c,line width=0.6] (4.0175,5.70496) -- (4.0175,5.94608);
\draw [c,line width=0.6] (3.815,5.63403) -- (3.94658,5.63403);
\draw [c,line width=0.6] (4.08842,5.63403) -- (4.22,5.63403);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.0175,5.63403)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (4.4225,6.0406) -- (4.4225,6.31023);
\draw [c,line width=0.6] (4.4225,6.45207) -- (4.4225,6.72171);
\draw [c,line width=0.6] (4.22,6.38115) -- (4.35158,6.38115);
\draw [c,line width=0.6] (4.49342,6.38115) -- (4.625,6.38115);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.4225,6.38115)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (4.8275,5.80079) -- (4.8275,6.06119);
\draw [c,line width=0.6] (4.8275,6.20303) -- (4.8275,6.46344);
\draw [c,line width=0.6] (4.625,6.13211) -- (4.75658,6.13211);
\draw [c,line width=0.6] (4.89842,6.13211) -- (5.03,6.13211);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.8275,6.13211)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (5.2325,5.60913) -- (5.2325,5.86196);
\draw [c,line width=0.6] (5.2325,6.0038) -- (5.2325,6.25663);
\draw [c,line width=0.6] (5.03,5.93288) -- (5.16158,5.93288);
\draw [c,line width=0.6] (5.30342,5.93288) -- (5.435,5.93288);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.2325,5.93288)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (5.6375,5.72889) -- (5.6375,5.98648);
\draw [c,line width=0.6] (5.6375,6.12832) -- (5.6375,6.38591);
\draw [c,line width=0.6] (5.435,6.0574) -- (5.56658,6.0574);
\draw [c,line width=0.6] (5.70842,6.0574) -- (5.84,6.0574);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.6375,6.0574)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (6.0425,5.58518) -- (6.0425,5.83705);
\draw [c,line width=0.6] (6.0425,5.9789) -- (6.0425,6.23077);
\draw [c,line width=0.6] (5.84,5.90798) -- (5.97158,5.90798);
\draw [c,line width=0.6] (6.11342,5.90798) -- (6.245,5.90798);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.0425,5.90798)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (6.4475,5.32199) -- (6.4475,5.56311);
\draw [c,line width=0.6] (6.4475,5.70496) -- (6.4475,5.94608);
\draw [c,line width=0.6] (6.245,5.63403) -- (6.37658,5.63403);
\draw [c,line width=0.6] (6.51842,5.63403) -- (6.65,5.63403);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.4475,5.63403)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (6.8525,5.63308) -- (6.8525,5.88686);
\draw [c,line width=0.6] (6.8525,6.02871) -- (6.8525,6.28249);
\draw [c,line width=0.6] (6.65,5.95778) -- (6.78158,5.95778);
\draw [c,line width=0.6] (6.92342,5.95778) -- (7.055,5.95778);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.8525,5.95778)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (7.2575,5.60913) -- (7.2575,5.86196);
\draw [c,line width=0.6] (7.2575,6.0038) -- (7.2575,6.25663);
\draw [c,line width=0.6] (7.055,5.93288) -- (7.18658,5.93288);
\draw [c,line width=0.6] (7.32842,5.93288) -- (7.46,5.93288);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.2575,5.93288)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (7.6625,5.77682) -- (7.6625,6.03629);
\draw [c,line width=0.6] (7.6625,6.17813) -- (7.6625,6.4376);
\draw [c,line width=0.6] (7.46,6.10721) -- (7.59158,6.10721);
\draw [c,line width=0.6] (7.73342,6.10721) -- (7.865,6.10721);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.6625,6.10721)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (8.0675,5.77682) -- (8.0675,6.03629);
\draw [c,line width=0.6] (8.0675,6.17813) -- (8.0675,6.4376);
\draw [c,line width=0.6] (7.865,6.10721) -- (7.99658,6.10721);
\draw [c,line width=0.6] (8.13842,6.10721) -- (8.27,6.10721);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.0675,6.10721)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (8.4725,4.82062) -- (8.4725,5.04013);
\draw [c,line width=0.6] (8.4725,5.18197) -- (8.4725,5.40148);
\draw [c,line width=0.6] (8.27,5.11105) -- (8.40158,5.11105);
\draw [c,line width=0.6] (8.54342,5.11105) -- (8.675,5.11105);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.4725,5.11105)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (8.8775,5.36981) -- (8.8775,5.61292);
\draw [c,line width=0.6] (8.8775,5.75476) -- (8.8775,5.99787);
\draw [c,line width=0.6] (8.675,5.68384) -- (8.80658,5.68384);
\draw [c,line width=0.6] (8.94842,5.68384) -- (9.08,5.68384);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.8775,5.68384)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (9.2825,4.82062) -- (9.2825,5.04013);
\draw [c,line width=0.6] (9.2825,5.18197) -- (9.2825,5.40148);
\draw [c,line width=0.6] (9.08,5.11105) -- (9.21158,5.11105);
\draw [c,line width=0.6] (9.35342,5.11105) -- (9.485,5.11105);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.2825,5.11105)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (9.6875,5.1547) -- (9.6875,5.38878);
\draw [c,line width=0.6] (9.6875,5.53063) -- (9.6875,5.76472);
\draw [c,line width=0.6] (9.485,5.45971) -- (9.61658,5.45971);
\draw [c,line width=0.6] (9.75842,5.45971) -- (9.89,5.45971);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.6875,5.45971)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (10.0925,5.1547) -- (10.0925,5.38878);
\draw [c,line width=0.6] (10.0925,5.53063) -- (10.0925,5.76472);
\draw [c,line width=0.6] (9.89,5.45971) -- (10.0216,5.45971);
\draw [c,line width=0.6] (10.1634,5.45971) -- (10.295,5.45971);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.0925,5.45971)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (10.4975,5.4655) -- (10.4975,5.71253);
\draw [c,line width=0.6] (10.4975,5.85438) -- (10.4975,6.10141);
\draw [c,line width=0.6] (10.295,5.78346) -- (10.4266,5.78346);
\draw [c,line width=0.6] (10.5684,5.78346) -- (10.7,5.78346);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.4975,5.78346)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (10.9025,5.41765) -- (10.9025,5.66273);
\draw [c,line width=0.6] (10.9025,5.80457) -- (10.9025,6.04964);
\draw [c,line width=0.6] (10.7,5.73365) -- (10.8316,5.73365);
\draw [c,line width=0.6] (10.9734,5.73365) -- (11.105,5.73365);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.9025,5.73365)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (11.3075,5.01143) -- (11.3075,5.23936);
\draw [c,line width=0.6] (11.3075,5.3812) -- (11.3075,5.60913);
\draw [c,line width=0.6] (11.105,5.31028) -- (11.2366,5.31028);
\draw [c,line width=0.6] (11.3784,5.31028) -- (11.51,5.31028);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.3075,5.31028)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (11.7125,4.916) -- (11.7125,5.13974);
\draw [c,line width=0.6] (11.7125,5.28159) -- (11.7125,5.50533);
\draw [c,line width=0.6] (11.51,5.21067) -- (11.6416,5.21067);
\draw [c,line width=0.6] (11.7834,5.21067) -- (11.915,5.21067);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.7125,5.21067)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (12.1175,5.1547) -- (12.1175,5.38878);
\draw [c,line width=0.6] (12.1175,5.53063) -- (12.1175,5.76472);
\draw [c,line width=0.6] (11.915,5.45971) -- (12.0466,5.45971);
\draw [c,line width=0.6] (12.1884,5.45971) -- (12.32,5.45971);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.1175,5.45971)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (12.5225,4.89215) -- (12.5225,5.11484);
\draw [c,line width=0.6] (12.5225,5.25668) -- (12.5225,5.47938);
\draw [c,line width=0.6] (12.32,5.18576) -- (12.4516,5.18576);
\draw [c,line width=0.6] (12.5934,5.18576) -- (12.725,5.18576);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.5225,5.18576)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (12.9275,5.13081) -- (12.9275,5.36388);
\draw [c,line width=0.6] (12.9275,5.50572) -- (12.9275,5.73879);
\draw [c,line width=0.6] (12.725,5.4348) -- (12.8566,5.4348);
\draw [c,line width=0.6] (12.9984,5.4348) -- (13.13,5.4348);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.9275,5.4348)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (13.3325,5.05917) -- (13.3325,5.28917);
\draw [c,line width=0.6] (13.3325,5.43101) -- (13.3325,5.66101);
\draw [c,line width=0.6] (13.13,5.36009) -- (13.2616,5.36009);
\draw [c,line width=0.6] (13.4034,5.36009) -- (13.535,5.36009);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.3325,5.36009)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (13.7375,4.74913) -- (13.7375,4.96542);
\draw [c,line width=0.6] (13.7375,5.10726) -- (13.7375,5.32354);
\draw [c,line width=0.6] (13.535,5.03634) -- (13.6666,5.03634);
\draw [c,line width=0.6] (13.8084,5.03634) -- (13.94,5.03634);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.7375,5.03634)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (14.1425,5.20248) -- (14.1425,5.43859);
\draw [c,line width=0.6] (14.1425,5.58044) -- (14.1425,5.81655);
\draw [c,line width=0.6] (13.94,5.50951) -- (14.0716,5.50951);
\draw [c,line width=0.6] (14.2134,5.50951) -- (14.345,5.50951);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.1425,5.50951)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (14.5475,4.58246) -- (14.5475,4.79109);
\draw [c,line width=0.6] (14.5475,4.93293) -- (14.5475,5.14156);
\draw [c,line width=0.6] (14.345,4.86201) -- (14.4766,4.86201);
\draw [c,line width=0.6] (14.6184,4.86201) -- (14.75,4.86201);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.5475,4.86201)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (14.9525,5.05917) -- (14.9525,5.28917);
\draw [c,line width=0.6] (14.9525,5.43101) -- (14.9525,5.66101);
\draw [c,line width=0.6] (14.75,5.36009) -- (14.8816,5.36009);
\draw [c,line width=0.6] (15.0234,5.36009) -- (15.155,5.36009);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.9525,5.36009)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (15.3575,4.43978) -- (15.3575,4.64167);
\draw [c,line width=0.6] (15.3575,4.78351) -- (15.3575,4.9854);
\draw [c,line width=0.6] (15.155,4.71259) -- (15.2866,4.71259);
\draw [c,line width=0.6] (15.4284,4.71259) -- (15.56,4.71259);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.3575,4.71259)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (15.7625,4.79679) -- (15.7625,5.01522);
\draw [c,line width=0.6] (15.7625,5.15707) -- (15.7625,5.3755);
\draw [c,line width=0.6] (15.56,5.08615) -- (15.6916,5.08615);
\draw [c,line width=0.6] (15.8334,5.08615) -- (15.965,5.08615);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.7625,5.08615)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (16.1675,4.03647) -- (16.1675,4.2183);
\draw [c,line width=0.6] (16.1675,4.36014) -- (16.1675,4.54197);
\draw [c,line width=0.6] (15.965,4.28922) -- (16.0966,4.28922);
\draw [c,line width=0.6] (16.2384,4.28922) -- (16.37,4.28922);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.1675,4.28922)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (16.5725,5.17859) -- (16.5725,5.41369);
\draw [c,line width=0.6] (16.5725,5.55553) -- (16.5725,5.79063);
\draw [c,line width=0.6] (16.37,5.48461) -- (16.5016,5.48461);
\draw [c,line width=0.6] (16.6434,5.48461) -- (16.775,5.48461);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.5725,5.48461)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (16.9775,4.79679) -- (16.9775,5.01522);
\draw [c,line width=0.6] (16.9775,5.15707) -- (16.9775,5.3755);
\draw [c,line width=0.6] (16.775,5.08615) -- (16.9066,5.08615);
\draw [c,line width=0.6] (17.0484,5.08615) -- (17.18,5.08615);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.9775,5.08615)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (17.3825,4.48732) -- (17.3825,4.69147);
\draw [c,line width=0.6] (17.3825,4.83332) -- (17.3825,5.03747);
\draw [c,line width=0.6] (17.18,4.7624) -- (17.3116,4.7624);
\draw [c,line width=0.6] (17.4534,4.7624) -- (17.585,4.7624);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.3825,4.7624)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (17.7875,5.10693) -- (17.7875,5.33898);
\draw [c,line width=0.6] (17.7875,5.48082) -- (17.7875,5.71287);
\draw [c,line width=0.6] (17.585,5.4099) -- (17.7166,5.4099);
\draw [c,line width=0.6] (17.8584,5.4099) -- (17.99,5.4099);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.7875,5.4099)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (18.1925,4.55867) -- (18.1925,4.76618);
\draw [c,line width=0.6] (18.1925,4.90803) -- (18.1925,5.11554);
\draw [c,line width=0.6] (17.99,4.83711) -- (18.1216,4.83711);
\draw [c,line width=0.6] (18.2634,4.83711) -- (18.395,4.83711);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(18.1925,4.83711)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (18.5975,4.46355) -- (18.5975,4.66657);
\draw [c,line width=0.6] (18.5975,4.80841) -- (18.5975,5.01143);
\draw [c,line width=0.6] (18.395,4.73749) -- (18.5266,4.73749);
\draw [c,line width=0.6] (18.6684,4.73749) -- (18.8,4.73749);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(18.5975,4.73749)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (2.8025,9.75648) -- (2.8025,10.1454);
\draw [c,line width=0.6] (2.8025,10.2873) -- (2.8025,10.6762);
\draw [c,line width=0.6] (2.6,10.2164) -- (2.73158,10.2164);
\draw [c,line width=0.6] (2.87342,10.2164) -- (3.005,10.2164);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(2.8025,10.2164)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (3.2075,7.41166) -- (3.2075,7.72975);
\draw [c,line width=0.6] (3.2075,7.8716) -- (3.2075,8.18969);
\draw [c,line width=0.6] (3.005,7.80068) -- (3.13658,7.80068);
\draw [c,line width=0.6] (3.27842,7.80068) -- (3.41,7.80068);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.2075,7.80068)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (3.6125,6.49689) -- (3.6125,6.7834);
\draw [c,line width=0.6] (3.6125,6.92525) -- (3.6125,7.21177);
\draw [c,line width=0.6] (3.41,6.85433) -- (3.54158,6.85433);
\draw [c,line width=0.6] (3.68342,6.85433) -- (3.815,6.85433);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.6125,6.85433)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (4.0175,6.0406) -- (4.0175,6.31023);
\draw [c,line width=0.6] (4.0175,6.45207) -- (4.0175,6.72171);
\draw [c,line width=0.6] (3.815,6.38115) -- (3.94658,6.38115);
\draw [c,line width=0.6] (4.08842,6.38115) -- (4.22,6.38115);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.0175,6.38115)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (4.4225,6.06459) -- (4.4225,6.33513);
\draw [c,line width=0.6] (4.4225,6.47698) -- (4.4225,6.74752);
\draw [c,line width=0.6] (4.22,6.40606) -- (4.35158,6.40606);
\draw [c,line width=0.6] (4.49342,6.40606) -- (4.625,6.40606);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.4225,6.40606)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (4.8275,5.68098) -- (4.8275,5.93667);
\draw [c,line width=0.6] (4.8275,6.07851) -- (4.8275,6.3342);
\draw [c,line width=0.6] (4.625,6.00759) -- (4.75658,6.00759);
\draw [c,line width=0.6] (4.89842,6.00759) -- (5.03,6.00759);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.8275,6.00759)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (5.2325,6.30467) -- (5.2325,6.58417);
\draw [c,line width=0.6] (5.2325,6.72602) -- (5.2325,7.00553);
\draw [c,line width=0.6] (5.03,6.6551) -- (5.16158,6.6551);
\draw [c,line width=0.6] (5.30342,6.6551) -- (5.435,6.6551);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.2325,6.6551)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (5.6375,6.13659) -- (5.6375,6.40985);
\draw [c,line width=0.6] (5.6375,6.55169) -- (5.6375,6.82495);
\draw [c,line width=0.6] (5.435,6.48077) -- (5.56658,6.48077);
\draw [c,line width=0.6] (5.70842,6.48077) -- (5.84,6.48077);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.6375,6.48077)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (6.0425,5.4655) -- (6.0425,5.71253);
\draw [c,line width=0.6] (6.0425,5.85438) -- (6.0425,6.10141);
\draw [c,line width=0.6] (5.84,5.78346) -- (5.97158,5.78346);
\draw [c,line width=0.6] (6.11342,5.78346) -- (6.245,5.78346);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.0425,5.78346)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (6.4475,5.60913) -- (6.4475,5.86196);
\draw [c,line width=0.6] (6.4475,6.0038) -- (6.4475,6.25663);
\draw [c,line width=0.6] (6.245,5.93288) -- (6.37658,5.93288);
\draw [c,line width=0.6] (6.51842,5.93288) -- (6.65,5.93288);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.4475,5.93288)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (6.8525,5.17859) -- (6.8525,5.41369);
\draw [c,line width=0.6] (6.8525,5.55553) -- (6.8525,5.79063);
\draw [c,line width=0.6] (6.65,5.48461) -- (6.78158,5.48461);
\draw [c,line width=0.6] (6.92342,5.48461) -- (7.055,5.48461);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.8525,5.48461)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (7.2575,5.77682) -- (7.2575,6.03629);
\draw [c,line width=0.6] (7.2575,6.17813) -- (7.2575,6.4376);
\draw [c,line width=0.6] (7.055,6.10721) -- (7.18658,6.10721);
\draw [c,line width=0.6] (7.32842,6.10721) -- (7.46,6.10721);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.2575,6.10721)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (7.6625,5.10693) -- (7.6625,5.33898);
\draw [c,line width=0.6] (7.6625,5.48082) -- (7.6625,5.71287);
\draw [c,line width=0.6] (7.46,5.4099) -- (7.59158,5.4099);
\draw [c,line width=0.6] (7.73342,5.4099) -- (7.865,5.4099);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.6625,5.4099)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (8.0675,5.63308) -- (8.0675,5.88686);
\draw [c,line width=0.6] (8.0675,6.02871) -- (8.0675,6.28249);
\draw [c,line width=0.6] (7.865,5.95778) -- (7.99658,5.95778);
\draw [c,line width=0.6] (8.13842,5.95778) -- (8.27,5.95778);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.0675,5.95778)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (8.4725,5.29808) -- (8.4725,5.53821);
\draw [c,line width=0.6] (8.4725,5.68005) -- (8.4725,5.92018);
\draw [c,line width=0.6] (8.27,5.60913) -- (8.40158,5.60913);
\draw [c,line width=0.6] (8.54342,5.60913) -- (8.675,5.60913);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.4725,5.60913)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (8.8775,5.5373) -- (8.8775,5.78725);
\draw [c,line width=0.6] (8.8775,5.92909) -- (8.8775,6.17903);
\draw [c,line width=0.6] (8.675,5.85817) -- (8.80658,5.85817);
\draw [c,line width=0.6] (8.94842,5.85817) -- (9.08,5.85817);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.8775,5.85817)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (9.2825,5.39373) -- (9.2825,5.63782);
\draw [c,line width=0.6] (9.2825,5.77967) -- (9.2825,6.02376);
\draw [c,line width=0.6] (9.08,5.70875) -- (9.21158,5.70875);
\draw [c,line width=0.6] (9.35342,5.70875) -- (9.485,5.70875);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.2825,5.70875)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (9.6875,5.58518) -- (9.6875,5.83705);
\draw [c,line width=0.6] (9.6875,5.9789) -- (9.6875,6.23077);
\draw [c,line width=0.6] (9.485,5.90798) -- (9.61658,5.90798);
\draw [c,line width=0.6] (9.75842,5.90798) -- (9.89,5.90798);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.6875,5.90798)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (10.0925,4.98757) -- (10.0925,5.21446);
\draw [c,line width=0.6] (10.0925,5.3563) -- (10.0925,5.58319);
\draw [c,line width=0.6] (9.89,5.28538) -- (10.0216,5.28538);
\draw [c,line width=0.6] (10.1634,5.28538) -- (10.295,5.28538);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.0925,5.28538)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (10.4975,4.96371) -- (10.4975,5.18955);
\draw [c,line width=0.6] (10.4975,5.3314) -- (10.4975,5.55724);
\draw [c,line width=0.6] (10.295,5.26047) -- (10.4266,5.26047);
\draw [c,line width=0.6] (10.5684,5.26047) -- (10.7,5.26047);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.4975,5.26047)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (10.9025,5.17859) -- (10.9025,5.41369);
\draw [c,line width=0.6] (10.9025,5.55553) -- (10.9025,5.79063);
\draw [c,line width=0.6] (10.7,5.48461) -- (10.8316,5.48461);
\draw [c,line width=0.6] (10.9734,5.48461) -- (11.105,5.48461);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.9025,5.48461)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (11.3075,5.1547) -- (11.3075,5.38878);
\draw [c,line width=0.6] (11.3075,5.53063) -- (11.3075,5.76472);
\draw [c,line width=0.6] (11.105,5.45971) -- (11.2366,5.45971);
\draw [c,line width=0.6] (11.3784,5.45971) -- (11.51,5.45971);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.3075,5.45971)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (11.7125,4.8683) -- (11.7125,5.08994);
\draw [c,line width=0.6] (11.7125,5.23178) -- (11.7125,5.45341);
\draw [c,line width=0.6] (11.51,5.16086) -- (11.6416,5.16086);
\draw [c,line width=0.6] (11.7834,5.16086) -- (11.915,5.16086);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.7125,5.16086)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (12.1175,5.05917) -- (12.1175,5.28917);
\draw [c,line width=0.6] (12.1175,5.43101) -- (12.1175,5.66101);
\draw [c,line width=0.6] (11.915,5.36009) -- (12.0466,5.36009);
\draw [c,line width=0.6] (12.1884,5.36009) -- (12.32,5.36009);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.1175,5.36009)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (12.5225,4.98757) -- (12.5225,5.21446);
\draw [c,line width=0.6] (12.5225,5.3563) -- (12.5225,5.58319);
\draw [c,line width=0.6] (12.32,5.28538) -- (12.4516,5.28538);
\draw [c,line width=0.6] (12.5934,5.28538) -- (12.725,5.28538);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.5225,5.28538)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (12.9275,4.96371) -- (12.9275,5.18955);
\draw [c,line width=0.6] (12.9275,5.3314) -- (12.9275,5.55724);
\draw [c,line width=0.6] (12.725,5.26047) -- (12.8566,5.26047);
\draw [c,line width=0.6] (12.9984,5.26047) -- (13.13,5.26047);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.9275,5.26047)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (13.3325,4.82062) -- (13.3325,5.04013);
\draw [c,line width=0.6] (13.3325,5.18197) -- (13.3325,5.40148);
\draw [c,line width=0.6] (13.13,5.11105) -- (13.2616,5.11105);
\draw [c,line width=0.6] (13.4034,5.11105) -- (13.535,5.11105);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.3325,5.11105)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (13.7375,4.63006) -- (13.7375,4.8409);
\draw [c,line width=0.6] (13.7375,4.98274) -- (13.7375,5.19357);
\draw [c,line width=0.6] (13.535,4.91182) -- (13.6666,4.91182);
\draw [c,line width=0.6] (13.8084,4.91182) -- (13.94,4.91182);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.7375,4.91182)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (14.1425,4.70149) -- (14.1425,4.91561);
\draw [c,line width=0.6] (14.1425,5.05745) -- (14.1425,5.27157);
\draw [c,line width=0.6] (13.94,4.98653) -- (14.0716,4.98653);
\draw [c,line width=0.6] (14.2134,4.98653) -- (14.345,4.98653);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.1425,4.98653)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (14.5475,4.98757) -- (14.5475,5.21446);
\draw [c,line width=0.6] (14.5475,5.3563) -- (14.5475,5.58319);
\draw [c,line width=0.6] (14.345,5.28538) -- (14.4766,5.28538);
\draw [c,line width=0.6] (14.6184,5.28538) -- (14.75,5.28538);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.5475,5.28538)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (14.9525,4.74913) -- (14.9525,4.96542);
\draw [c,line width=0.6] (14.9525,5.10726) -- (14.9525,5.32354);
\draw [c,line width=0.6] (14.75,5.03634) -- (14.8816,5.03634);
\draw [c,line width=0.6] (15.0234,5.03634) -- (15.155,5.03634);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.9525,5.03634)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (15.3575,4.53488) -- (15.3575,4.74128);
\draw [c,line width=0.6] (15.3575,4.88312) -- (15.3575,5.08952);
\draw [c,line width=0.6] (15.155,4.8122) -- (15.2866,4.8122);
\draw [c,line width=0.6] (15.4284,4.8122) -- (15.56,4.8122);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.3575,4.8122)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (15.7625,4.72531) -- (15.7625,4.94051);
\draw [c,line width=0.6] (15.7625,5.08236) -- (15.7625,5.29756);
\draw [c,line width=0.6] (15.56,5.01143) -- (15.6916,5.01143);
\draw [c,line width=0.6] (15.8334,5.01143) -- (15.965,5.01143);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.7625,5.01143)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (16.1675,5.36981) -- (16.1675,5.61292);
\draw [c,line width=0.6] (16.1675,5.75476) -- (16.1675,5.99787);
\draw [c,line width=0.6] (15.965,5.68384) -- (16.0966,5.68384);
\draw [c,line width=0.6] (16.2384,5.68384) -- (16.37,5.68384);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.1675,5.68384)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (16.5725,4.321) -- (16.5725,4.51715);
\draw [c,line width=0.6] (16.5725,4.65899) -- (16.5725,4.85513);
\draw [c,line width=0.6] (16.37,4.58807) -- (16.5016,4.58807);
\draw [c,line width=0.6] (16.6434,4.58807) -- (16.775,4.58807);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.5725,4.58807)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (16.9775,4.43978) -- (16.9775,4.64167);
\draw [c,line width=0.6] (16.9775,4.78351) -- (16.9775,4.9854);
\draw [c,line width=0.6] (16.775,4.71259) -- (16.9066,4.71259);
\draw [c,line width=0.6] (17.0484,4.71259) -- (17.18,4.71259);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.9775,4.71259)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (17.3825,4.67768) -- (17.3825,4.8907);
\draw [c,line width=0.6] (17.3825,5.03255) -- (17.3825,5.24558);
\draw [c,line width=0.6] (17.18,4.96163) -- (17.3116,4.96163);
\draw [c,line width=0.6] (17.4534,4.96163) -- (17.585,4.96163);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.3825,4.96163)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (17.7875,4.60626) -- (17.7875,4.81599);
\draw [c,line width=0.6] (17.7875,4.95784) -- (17.7875,5.16757);
\draw [c,line width=0.6] (17.585,4.88691) -- (17.7166,4.88691);
\draw [c,line width=0.6] (17.8584,4.88691) -- (17.99,4.88691);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.7875,4.88691)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (18.1925,4.34475) -- (18.1925,4.54205);
\draw [c,line width=0.6] (18.1925,4.68389) -- (18.1925,4.8812);
\draw [c,line width=0.6] (17.99,4.61297) -- (18.1216,4.61297);
\draw [c,line width=0.6] (18.2634,4.61297) -- (18.395,4.61297);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(18.1925,4.61297)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (18.5975,4.74913) -- (18.5975,4.96542);
\draw [c,line width=0.6] (18.5975,5.10726) -- (18.5975,5.32354);
\draw [c,line width=0.6] (18.395,5.03634) -- (18.5266,5.03634);
\draw [c,line width=0.6] (18.6684,5.03634) -- (18.8,5.03634);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(18.5975,5.03634)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0.999,0.999,0.999};
\draw [color=c, fill=c] (12,9.28369) rectangle (18,11.9362);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (9.5,11.6046) node[scale=2, color=c, rotate=0]{Time = 1.42 h};
\draw [anchor= west] (9.5,10.9415) node[scale=2, color=c, rotate=0]{$N_{on} = 585; N_{off} = 363.0 \pm 19.1$};
\draw [anchor= west] (9.5,10.2784) node[scale=2, color=c, rotate=0]{$N_{ex} = 222.0 \pm 30.8$};
\draw [anchor= west] (9.5,9.61525) node[scale=2, color=c, rotate=0]{$Significance (Li\&Ma) = 7.24\sigma$};
\draw [c,dashed,line width=0.6] (3.41,4.51069) -- (3.41,9.90048);
\definecolor{c}{rgb}{0.999,0.999,0.999};
%\draw [color=c, fill=c] (5.2,10.6099) rectangle (10.8,11.9362);
\definecolor{c}{rgb}{0.6,0.6,0.6};
%\draw (8,11.273) node[scale=2.44149, color=c, rotate=0]{Preliminary};
\end{tikzpicture}


==> odie_nonflare.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,13.2624);
\draw [color=c, fill=c] (2.6,1.72411) rectangle (18.8,12.4667);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.6] (2.6,1.72411) -- (2.6,12.4667) -- (18.8,12.4667) -- (18.8,1.72411) -- (2.6,1.72411);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2.6,1.72411) rectangle (18.8,12.4667);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.6] (2.6,1.72411) -- (2.6,12.4667) -- (18.8,12.4667) -- (18.8,1.72411) -- (2.6,1.72411);
\definecolor{c}{rgb}{0.8,0.8,0.8};
\draw [c, fill=c] (2.6,1.72411) -- (2.6,7.49174) -- (3.005,7.49174) -- (3.005,6.96695) -- (3.41,6.96695) -- (3.41,6.72705) -- (3.815,6.72705) -- (3.815,6.48715) -- (4.22,6.48715) -- (4.22,5.57252) -- (4.625,5.57252) -- (4.625,6.09731) --
 (5.03,6.09731) -- (5.03,6.89198) -- (5.435,6.89198) -- (5.435,6.77203) -- (5.84,6.77203) -- (5.84,5.81242) -- (6.245,5.81242) -- (6.245,5.97736) -- (6.65,5.97736) -- (6.65,5.78244) -- (7.055,5.78244) -- (7.055,6.14229) -- (7.46,6.14229) --
 (7.46,6.12729) -- (7.865,6.12729) -- (7.865,4.6429) -- (8.27,4.6429) -- (8.27,4.94278) -- (8.675,4.94278) -- (8.675,4.79284) -- (9.08,4.79284) -- (9.08,4.14811) -- (9.485,4.14811) -- (9.485,4.14811) -- (9.89,4.14811) -- (9.89,4.70288) --
 (10.295,4.70288) -- (10.295,4.55294) -- (10.7,4.55294) -- (10.7,4.46298) -- (11.105,4.46298) -- (11.105,4.29804) -- (11.51,4.29804) -- (11.51,4.32803) -- (11.915,4.32803) -- (11.915,4.6579) -- (12.32,4.6579) -- (12.32,4.38801) -- (12.725,4.38801) --
 (12.725,2.90362) -- (13.13,2.90362) -- (13.13,4.23807) -- (13.535,4.23807) -- (13.535,3.75827) -- (13.94,3.75827) -- (13.94,3.69829) -- (14.345,3.69829) -- (14.345,3.62332) -- (14.75,3.62332) -- (14.75,3.96818) -- (15.155,3.96818) --
 (15.155,3.09854) -- (15.56,3.09854) -- (15.56,4.403) -- (15.965,4.403) -- (15.965,2.79866) -- (16.37,2.79866) -- (16.37,2.84364) -- (16.775,2.84364) -- (16.775,3.6683) -- (17.18,3.6683) -- (17.18,3.00857) -- (17.585,3.00857) -- (17.585,3.26347) --
 (17.99,3.26347) -- (17.99,2.76867) -- (18.395,2.76867) -- (18.395,2.79866) -- (18.8,2.79866) -- (18.8,1.72411);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (2.6,7.49174) -- (3.005,7.49174) -- (3.005,6.96695) -- (3.41,6.96695) -- (3.41,6.72705) -- (3.815,6.72705) -- (3.815,6.48715) -- (4.22,6.48715) -- (4.22,5.57252) -- (4.625,5.57252) -- (4.625,6.09731) -- (5.03,6.09731) --
 (5.03,6.89198) -- (5.435,6.89198) -- (5.435,6.77203) -- (5.84,6.77203) -- (5.84,5.81242) -- (6.245,5.81242) -- (6.245,5.97736) -- (6.65,5.97736) -- (6.65,5.78244) -- (7.055,5.78244) -- (7.055,6.14229) -- (7.46,6.14229) -- (7.46,6.12729) --
 (7.865,6.12729) -- (7.865,4.6429) -- (8.27,4.6429) -- (8.27,4.94278) -- (8.675,4.94278) -- (8.675,4.79284) -- (9.08,4.79284) -- (9.08,4.14811) -- (9.485,4.14811) -- (9.485,4.14811) -- (9.89,4.14811) -- (9.89,4.70288) -- (10.295,4.70288) --
 (10.295,4.55294) -- (10.7,4.55294) -- (10.7,4.46298) -- (11.105,4.46298) -- (11.105,4.29804) -- (11.51,4.29804) -- (11.51,4.32803) -- (11.915,4.32803) -- (11.915,4.6579) -- (12.32,4.6579) -- (12.32,4.38801) -- (12.725,4.38801) -- (12.725,2.90362) --
 (13.13,2.90362) -- (13.13,4.23807) -- (13.535,4.23807) -- (13.535,3.75827) -- (13.94,3.75827) -- (13.94,3.69829) -- (14.345,3.69829) -- (14.345,3.62332) -- (14.75,3.62332) -- (14.75,3.96818) -- (15.155,3.96818) -- (15.155,3.09854) -- (15.56,3.09854)
 -- (15.56,4.403) -- (15.965,4.403) -- (15.965,2.79866) -- (16.37,2.79866) -- (16.37,2.84364) -- (16.775,2.84364) -- (16.775,3.6683) -- (17.18,3.6683) -- (17.18,3.00857) -- (17.585,3.00857) -- (17.585,3.26347) -- (17.99,3.26347) -- (17.99,2.76867) --
 (18.395,2.76867) -- (18.395,2.79866) -- (18.8,2.79866);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.6] (2.6,1.72411) -- (18.8,1.72411);
\draw [anchor= east] (18.8,0.350922) node[scale=2.5, color=c, rotate=0]{$\theta^{2} [ deg^{2} ]$};
\draw [c,line width=0.6] (2.6,2.04639) -- (2.6,1.72411);
\draw [c,line width=0.6] (3.41,1.88525) -- (3.41,1.72411);
\draw [c,line width=0.6] (4.22,1.88525) -- (4.22,1.72411);
\draw [c,line width=0.6] (5.03,1.88525) -- (5.03,1.72411);
\draw [c,line width=0.6] (5.84,1.88525) -- (5.84,1.72411);
\draw [c,line width=0.6] (6.65,2.04639) -- (6.65,1.72411);
\draw [c,line width=0.6] (7.46,1.88525) -- (7.46,1.72411);
\draw [c,line width=0.6] (8.27,1.88525) -- (8.27,1.72411);
\draw [c,line width=0.6] (9.08,1.88525) -- (9.08,1.72411);
\draw [c,line width=0.6] (9.89,1.88525) -- (9.89,1.72411);
\draw [c,line width=0.6] (10.7,2.04639) -- (10.7,1.72411);
\draw [c,line width=0.6] (11.51,1.88525) -- (11.51,1.72411);
\draw [c,line width=0.6] (12.32,1.88525) -- (12.32,1.72411);
\draw [c,line width=0.6] (13.13,1.88525) -- (13.13,1.72411);
\draw [c,line width=0.6] (13.94,1.88525) -- (13.94,1.72411);
\draw [c,line width=0.6] (14.75,2.04639) -- (14.75,1.72411);
\draw [c,line width=0.6] (15.56,1.88525) -- (15.56,1.72411);
\draw [c,line width=0.6] (16.37,1.88525) -- (16.37,1.72411);
\draw [c,line width=0.6] (17.18,1.88525) -- (17.18,1.72411);
\draw [c,line width=0.6] (17.99,1.88525) -- (17.99,1.72411);
\draw [c,line width=0.6] (18.8,2.04639) -- (18.8,1.72411);
\draw [anchor=base] (2.6,0.98752) node[scale=2.5, color=c, rotate=0]{0};
\draw [anchor=base] (6.65,0.98752) node[scale=2.5, color=c, rotate=0]{0.1};
\draw [anchor=base] (10.7,0.98752) node[scale=2.5, color=c, rotate=0]{0.2};
\draw [anchor=base] (14.75,0.98752) node[scale=2.5, color=c, rotate=0]{0.3};
\draw [anchor=base] (18.8,0.98752) node[scale=2.5, color=c, rotate=0]{0.4};
\draw [c,line width=0.6] (2.6,1.72411) -- (2.6,12.4667);
\draw [anchor= east] (0.24,12.4667) node[scale=2.5, color=c, rotate=90]{$N_{events}$};
\draw [c,line width=0.6] (3.086,2.59988) -- (2.6,2.59988);
\draw [c,line width=0.6] (2.843,2.89513) -- (2.6,2.89513);
\draw [c,line width=0.6] (2.843,3.19038) -- (2.6,3.19038);
\draw [c,line width=0.6] (2.843,3.48563) -- (2.6,3.48563);
\draw [c,line width=0.6] (2.843,3.78088) -- (2.6,3.78088);
\draw [c,line width=0.6] (3.086,4.07613) -- (2.6,4.07613);
\draw [c,line width=0.6] (2.843,4.37138) -- (2.6,4.37138);
\draw [c,line width=0.6] (2.843,4.66663) -- (2.6,4.66663);
\draw [c,line width=0.6] (2.843,4.96188) -- (2.6,4.96188);
\draw [c,line width=0.6] (2.843,5.25713) -- (2.6,5.25713);
\draw [c,line width=0.6] (3.086,5.55238) -- (2.6,5.55238);
\draw [c,line width=0.6] (2.843,5.84763) -- (2.6,5.84763);
\draw [c,line width=0.6] (2.843,6.14288) -- (2.6,6.14288);
\draw [c,line width=0.6] (2.843,6.43813) -- (2.6,6.43813);
\draw [c,line width=0.6] (2.843,6.73338) -- (2.6,6.73338);
\draw [c,line width=0.6] (3.086,7.02863) -- (2.6,7.02863);
\draw [c,line width=0.6] (2.843,7.32388) -- (2.6,7.32388);
\draw [c,line width=0.6] (2.843,7.61913) -- (2.6,7.61913);
\draw [c,line width=0.6] (2.843,7.91439) -- (2.6,7.91439);
\draw [c,line width=0.6] (2.843,8.20964) -- (2.6,8.20964);
\draw [c,line width=0.6] (3.086,8.50489) -- (2.6,8.50489);
\draw [c,line width=0.6] (2.843,8.80014) -- (2.6,8.80014);
\draw [c,line width=0.6] (2.843,9.09539) -- (2.6,9.09539);
\draw [c,line width=0.6] (2.843,9.39064) -- (2.6,9.39064);
\draw [c,line width=0.6] (2.843,9.68589) -- (2.6,9.68589);
\draw [c,line width=0.6] (3.086,9.98114) -- (2.6,9.98114);
\draw [c,line width=0.6] (2.843,10.2764) -- (2.6,10.2764);
\draw [c,line width=0.6] (2.843,10.5716) -- (2.6,10.5716);
\draw [c,line width=0.6] (2.843,10.8669) -- (2.6,10.8669);
\draw [c,line width=0.6] (2.843,11.1621) -- (2.6,11.1621);
\draw [c,line width=0.6] (3.086,11.4574) -- (2.6,11.4574);
\draw [c,line width=0.6] (3.086,2.59988) -- (2.6,2.59988);
\draw [c,line width=0.6] (2.843,2.30463) -- (2.6,2.30463);
\draw [c,line width=0.6] (2.843,2.00938) -- (2.6,2.00938);
\draw [c,line width=0.6] (3.086,11.4574) -- (2.6,11.4574);
\draw [c,line width=0.6] (2.843,11.7526) -- (2.6,11.7526);
\draw [c,line width=0.6] (2.843,12.0479) -- (2.6,12.0479);
\draw [c,line width=0.6] (2.843,12.3431) -- (2.6,12.3431);
\draw [anchor= east] (2.44,2.59988) node[scale=2.5, color=c, rotate=0]{600};
\draw [anchor= east] (2.44,4.07613) node[scale=2.5, color=c, rotate=0]{700};
\draw [anchor= east] (2.44,5.55238) node[scale=2.5, color=c, rotate=0]{800};
\draw [anchor= east] (2.44,7.02863) node[scale=2.5, color=c, rotate=0]{900};
\draw [anchor= east] (2.44,8.50489) node[scale=2.5, color=c, rotate=0]{1000};
\draw [anchor= east] (2.44,9.98114) node[scale=2.5, color=c, rotate=0]{1100};
\draw [anchor= east] (2.44,11.4574) node[scale=2.5, color=c, rotate=0]{1200};
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (2.8025,7.03769) -- (2.8025,7.42081);
\draw [c,line width=0.6] (2.8025,7.56266) -- (2.8025,7.94578);
\draw [c,line width=0.6] (2.6,7.49174) -- (2.73158,7.49174);
\draw [c,line width=0.6] (2.87342,7.49174) -- (3.005,7.49174);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(2.8025,7.49174)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (3.2075,6.52166) -- (3.2075,6.89603);
\draw [c,line width=0.6] (3.2075,7.03787) -- (3.2075,7.41224);
\draw [c,line width=0.6] (3.005,6.96695) -- (3.13658,6.96695);
\draw [c,line width=0.6] (3.27842,6.96695) -- (3.41,6.96695);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.2075,6.96695)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (3.6125,6.28581) -- (3.6125,6.65613);
\draw [c,line width=0.6] (3.6125,6.79797) -- (3.6125,7.16829);
\draw [c,line width=0.6] (3.41,6.72705) -- (3.54158,6.72705);
\draw [c,line width=0.6] (3.68342,6.72705) -- (3.815,6.72705);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.6125,6.72705)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (4.0175,6.05) -- (4.0175,6.41622);
\draw [c,line width=0.6] (4.0175,6.55807) -- (4.0175,6.92429);
\draw [c,line width=0.6] (3.815,6.48715) -- (3.94658,6.48715);
\draw [c,line width=0.6] (4.08842,6.48715) -- (4.22,6.48715);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.0175,6.48715)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (4.4225,5.15136) -- (4.4225,5.5016);
\draw [c,line width=0.6] (4.4225,5.64344) -- (4.4225,5.99369);
\draw [c,line width=0.6] (4.22,5.57252) -- (4.35158,5.57252);
\draw [c,line width=0.6] (4.49342,5.57252) -- (4.625,5.57252);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.4225,5.57252)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (4.8275,5.6669) -- (4.8275,6.02638);
\draw [c,line width=0.6] (4.8275,6.16823) -- (4.8275,6.52771);
\draw [c,line width=0.6] (4.625,6.09731) -- (4.75658,6.09731);
\draw [c,line width=0.6] (4.89842,6.09731) -- (5.03,6.09731);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.8275,6.09731)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (5.2325,6.44795) -- (5.2325,6.82106);
\draw [c,line width=0.6] (5.2325,6.9629) -- (5.2325,7.33601);
\draw [c,line width=0.6] (5.03,6.89198) -- (5.16158,6.89198);
\draw [c,line width=0.6] (5.30342,6.89198) -- (5.435,6.89198);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.2325,6.89198)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (5.6375,6.33003) -- (5.6375,6.70111);
\draw [c,line width=0.6] (5.6375,6.84295) -- (5.6375,7.21403);
\draw [c,line width=0.6] (5.435,6.77203) -- (5.56658,6.77203);
\draw [c,line width=0.6] (5.70842,6.77203) -- (5.84,6.77203);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.6375,6.77203)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (6.0425,5.38701) -- (6.0425,5.7415);
\draw [c,line width=0.6] (6.0425,5.88335) -- (6.0425,6.23784);
\draw [c,line width=0.6] (5.84,5.81242) -- (5.97158,5.81242);
\draw [c,line width=0.6] (6.11342,5.81242) -- (6.245,5.81242);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.0425,5.81242)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (6.4475,5.54905) -- (6.4475,5.90643);
\draw [c,line width=0.6] (6.4475,6.04828) -- (6.4475,6.40567);
\draw [c,line width=0.6] (6.245,5.97736) -- (6.37658,5.97736);
\draw [c,line width=0.6] (6.51842,5.97736) -- (6.65,5.97736);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.4475,5.97736)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (6.8525,5.35755) -- (6.8525,5.71151);
\draw [c,line width=0.6] (6.8525,5.85336) -- (6.8525,6.20732);
\draw [c,line width=0.6] (6.65,5.78244) -- (6.78158,5.78244);
\draw [c,line width=0.6] (6.92342,5.78244) -- (7.055,5.78244);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.8525,5.78244)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (7.2575,5.7111) -- (7.2575,6.07137);
\draw [c,line width=0.6] (7.2575,6.21321) -- (7.2575,6.57348);
\draw [c,line width=0.6] (7.055,6.14229) -- (7.18658,6.14229);
\draw [c,line width=0.6] (7.32842,6.14229) -- (7.46,6.14229);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.2575,6.14229)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (7.6625,5.69637) -- (7.6625,6.05637);
\draw [c,line width=0.6] (7.6625,6.19822) -- (7.6625,6.55822);
\draw [c,line width=0.6] (7.46,6.12729) -- (7.59158,6.12729);
\draw [c,line width=0.6] (7.73342,6.12729) -- (7.865,6.12729);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.6625,6.12729)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (8.0675,4.23862) -- (8.0675,4.57198);
\draw [c,line width=0.6] (8.0675,4.71382) -- (8.0675,5.04718);
\draw [c,line width=0.6] (7.865,4.6429) -- (7.99658,4.6429);
\draw [c,line width=0.6] (8.13842,4.6429) -- (8.27,4.6429);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.0675,4.6429)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (8.4725,4.53298) -- (8.4725,4.87186);
\draw [c,line width=0.6] (8.4725,5.0137) -- (8.4725,5.35258);
\draw [c,line width=0.6] (8.27,4.94278) -- (8.40158,4.94278);
\draw [c,line width=0.6] (8.54342,4.94278) -- (8.675,4.94278);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.4725,4.94278)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (8.8775,4.38579) -- (8.8775,4.72192);
\draw [c,line width=0.6] (8.8775,4.86376) -- (8.8775,5.19989);
\draw [c,line width=0.6] (8.675,4.79284) -- (8.80658,4.79284);
\draw [c,line width=0.6] (8.94842,4.79284) -- (9.08,4.79284);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.8775,4.79284)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (9.2825,3.75311) -- (9.2825,4.07718);
\draw [c,line width=0.6] (9.2825,4.21903) -- (9.2825,4.5431);
\draw [c,line width=0.6] (9.08,4.14811) -- (9.21158,4.14811);
\draw [c,line width=0.6] (9.35342,4.14811) -- (9.485,4.14811);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.2825,4.14811)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (9.6875,3.75311) -- (9.6875,4.07718);
\draw [c,line width=0.6] (9.6875,4.21903) -- (9.6875,4.5431);
\draw [c,line width=0.6] (9.485,4.14811) -- (9.61658,4.14811);
\draw [c,line width=0.6] (9.75842,4.14811) -- (9.89,4.14811);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.6875,4.14811)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (10.0925,4.29749) -- (10.0925,4.63196);
\draw [c,line width=0.6] (10.0925,4.7738) -- (10.0925,5.10827);
\draw [c,line width=0.6] (9.89,4.70288) -- (10.0216,4.70288);
\draw [c,line width=0.6] (10.1634,4.70288) -- (10.295,4.70288);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.0925,4.70288)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (10.4975,4.15033) -- (10.4975,4.48202);
\draw [c,line width=0.6] (10.4975,4.62386) -- (10.4975,4.95555);
\draw [c,line width=0.6] (10.295,4.55294) -- (10.4266,4.55294);
\draw [c,line width=0.6] (10.5684,4.55294) -- (10.7,4.55294);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.4975,4.55294)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (10.9025,4.06205) -- (10.9025,4.39205);
\draw [c,line width=0.6] (10.9025,4.5339) -- (10.9025,4.8639);
\draw [c,line width=0.6] (10.7,4.46298) -- (10.8316,4.46298);
\draw [c,line width=0.6] (10.9734,4.46298) -- (11.105,4.46298);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.9025,4.46298)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (11.3075,3.90021) -- (11.3075,4.22712);
\draw [c,line width=0.6] (11.3075,4.36897) -- (11.3075,4.69588);
\draw [c,line width=0.6] (11.105,4.29804) -- (11.2366,4.29804);
\draw [c,line width=0.6] (11.3784,4.29804) -- (11.51,4.29804);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.3075,4.29804)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (11.7125,3.92964) -- (11.7125,4.25711);
\draw [c,line width=0.6] (11.7125,4.39895) -- (11.7125,4.72643);
\draw [c,line width=0.6] (11.51,4.32803) -- (11.6416,4.32803);
\draw [c,line width=0.6] (11.7834,4.32803) -- (11.915,4.32803);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.7125,4.32803)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (12.1175,4.25334) -- (12.1175,4.58698);
\draw [c,line width=0.6] (12.1175,4.72882) -- (12.1175,5.06245);
\draw [c,line width=0.6] (11.915,4.6579) -- (12.0466,4.6579);
\draw [c,line width=0.6] (12.1884,4.6579) -- (12.32,4.6579);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.1175,4.6579)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (12.5225,3.98848) -- (12.5225,4.31709);
\draw [c,line width=0.6] (12.5225,4.45893) -- (12.5225,4.78753);
\draw [c,line width=0.6] (12.32,4.38801) -- (12.4516,4.38801);
\draw [c,line width=0.6] (12.5934,4.38801) -- (12.725,4.38801);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.5225,4.38801)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (12.9275,2.53299) -- (12.9275,2.83269);
\draw [c,line width=0.6] (12.9275,2.97454) -- (12.9275,3.27424);
\draw [c,line width=0.6] (12.725,2.90362) -- (12.8566,2.90362);
\draw [c,line width=0.6] (12.9984,2.90362) -- (13.13,2.90362);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.9275,2.90362)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (13.3325,3.84137) -- (13.3325,4.16715);
\draw [c,line width=0.6] (13.3325,4.30899) -- (13.3325,4.63477);
\draw [c,line width=0.6] (13.13,4.23807) -- (13.2616,4.23807);
\draw [c,line width=0.6] (13.4034,4.23807) -- (13.535,4.23807);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.3325,4.23807)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (13.7375,3.37074) -- (13.7375,3.68734);
\draw [c,line width=0.6] (13.7375,3.82919) -- (13.7375,4.14579);
\draw [c,line width=0.6] (13.535,3.75827) -- (13.6666,3.75827);
\draw [c,line width=0.6] (13.8084,3.75827) -- (13.94,3.75827);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.7375,3.75827)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (14.1425,3.31193) -- (14.1425,3.62737);
\draw [c,line width=0.6] (14.1425,3.76921) -- (14.1425,4.08465);
\draw [c,line width=0.6] (13.94,3.69829) -- (14.0716,3.69829);
\draw [c,line width=0.6] (14.2134,3.69829) -- (14.345,3.69829);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.1425,3.69829)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (14.5475,3.23841) -- (14.5475,3.5524);
\draw [c,line width=0.6] (14.5475,3.69424) -- (14.5475,4.00823);
\draw [c,line width=0.6] (14.345,3.62332) -- (14.4766,3.62332);
\draw [c,line width=0.6] (14.6184,3.62332) -- (14.75,3.62332);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.5475,3.62332)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (14.9525,3.57661) -- (14.9525,3.89726);
\draw [c,line width=0.6] (14.9525,4.0391) -- (14.9525,4.35975);
\draw [c,line width=0.6] (14.75,3.96818) -- (14.8816,3.96818);
\draw [c,line width=0.6] (15.0234,3.96818) -- (15.155,3.96818);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.9525,3.96818)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (15.3575,2.72399) -- (15.3575,3.02761);
\draw [c,line width=0.6] (15.3575,3.16946) -- (15.3575,3.47308);
\draw [c,line width=0.6] (15.155,3.09854) -- (15.2866,3.09854);
\draw [c,line width=0.6] (15.4284,3.09854) -- (15.56,3.09854);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.3575,3.09854)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (15.7625,4.0032) -- (15.7625,4.33208);
\draw [c,line width=0.6] (15.7625,4.47392) -- (15.7625,4.80281);
\draw [c,line width=0.6] (15.56,4.403) -- (15.6916,4.403);
\draw [c,line width=0.6] (15.8334,4.403) -- (15.965,4.403);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.7625,4.403)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (16.1675,2.43016) -- (16.1675,2.72774);
\draw [c,line width=0.6] (16.1675,2.86958) -- (16.1675,3.16715);
\draw [c,line width=0.6] (15.965,2.79866) -- (16.0966,2.79866);
\draw [c,line width=0.6] (16.2384,2.79866) -- (16.37,2.79866);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.1675,2.79866)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (16.5725,2.47423) -- (16.5725,2.77272);
\draw [c,line width=0.6] (16.5725,2.91456) -- (16.5725,3.21305);
\draw [c,line width=0.6] (16.37,2.84364) -- (16.5016,2.84364);
\draw [c,line width=0.6] (16.6434,2.84364) -- (16.775,2.84364);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.5725,2.84364)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (16.9775,3.28252) -- (16.9775,3.59738);
\draw [c,line width=0.6] (16.9775,3.73923) -- (16.9775,4.05409);
\draw [c,line width=0.6] (16.775,3.6683) -- (16.9066,3.6683);
\draw [c,line width=0.6] (17.0484,3.6683) -- (17.18,3.6683);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.9775,3.6683)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (17.3825,2.63583) -- (17.3825,2.93765);
\draw [c,line width=0.6] (17.3825,3.0795) -- (17.3825,3.38131);
\draw [c,line width=0.6] (17.18,3.00857) -- (17.3116,3.00857);
\draw [c,line width=0.6] (17.4534,3.00857) -- (17.585,3.00857);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.3825,3.00857)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (17.7875,2.88564) -- (17.7875,3.19255);
\draw [c,line width=0.6] (17.7875,3.33439) -- (17.7875,3.6413);
\draw [c,line width=0.6] (17.585,3.26347) -- (17.7166,3.26347);
\draw [c,line width=0.6] (17.8584,3.26347) -- (17.99,3.26347);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.7875,3.26347)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (18.1925,2.40079) -- (18.1925,2.69775);
\draw [c,line width=0.6] (18.1925,2.83959) -- (18.1925,3.13656);
\draw [c,line width=0.6] (17.99,2.76867) -- (18.1216,2.76867);
\draw [c,line width=0.6] (18.2634,2.76867) -- (18.395,2.76867);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(18.1925,2.76867)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (18.5975,2.43016) -- (18.5975,2.72774);
\draw [c,line width=0.6] (18.5975,2.86958) -- (18.5975,3.16715);
\draw [c,line width=0.6] (18.395,2.79866) -- (18.5266,2.79866);
\draw [c,line width=0.6] (18.6684,2.79866) -- (18.8,2.79866);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(18.5975,2.79866)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (2.8025,7.3408) -- (2.8025,7.72536);
\draw [c,line width=0.6] (2.8025,7.86721) -- (2.8025,8.25177);
\draw [c,line width=0.6] (2.6,7.79629) -- (2.73158,7.79629);
\draw [c,line width=0.6] (2.87342,7.79629) -- (3.005,7.79629);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(2.8025,7.79629)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (3.2075,8.31413) -- (3.2075,8.71445);
\draw [c,line width=0.6] (3.2075,8.8563) -- (3.2075,9.25662);
\draw [c,line width=0.6] (3.005,8.78537) -- (3.13658,8.78537);
\draw [c,line width=0.6] (3.27842,8.78537) -- (3.41,8.78537);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.2075,8.78537)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (3.6125,6.87612) -- (3.6125,7.25296);
\draw [c,line width=0.6] (3.6125,7.39481) -- (3.6125,7.77165);
\draw [c,line width=0.6] (3.41,7.32388) -- (3.54158,7.32388);
\draw [c,line width=0.6] (3.68342,7.32388) -- (3.815,7.32388);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.6125,7.32388)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (4.0175,7.22461) -- (4.0175,7.60726);
\draw [c,line width=0.6] (4.0175,7.74911) -- (4.0175,8.13176);
\draw [c,line width=0.6] (3.815,7.67818) -- (3.94658,7.67818);
\draw [c,line width=0.6] (4.08842,7.67818) -- (4.22,7.67818);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.0175,7.67818)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (4.4225,6.58576) -- (4.4225,6.95771);
\draw [c,line width=0.6] (4.4225,7.09956) -- (4.4225,7.47151);
\draw [c,line width=0.6] (4.22,7.02863) -- (4.35158,7.02863);
\draw [c,line width=0.6] (4.49342,7.02863) -- (4.625,7.02863);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.4225,7.02863)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (4.8275,5.64249) -- (4.8275,5.99815);
\draw [c,line width=0.6] (4.8275,6.13999) -- (4.8275,6.49565);
\draw [c,line width=0.6] (4.625,6.06907) -- (4.75658,6.06907);
\draw [c,line width=0.6] (4.89842,6.06907) -- (5.03,6.06907);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.8275,6.06907)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (5.2325,5.55545) -- (5.2325,5.90957);
\draw [c,line width=0.6] (5.2325,6.05142) -- (5.2325,6.40554);
\draw [c,line width=0.6] (5.03,5.9805) -- (5.16158,5.9805);
\draw [c,line width=0.6] (5.30342,5.9805) -- (5.435,5.9805);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.2325,5.9805)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (5.6375,5.70052) -- (5.6375,6.0572);
\draw [c,line width=0.6] (5.6375,6.19904) -- (5.6375,6.55572);
\draw [c,line width=0.6] (5.435,6.12812) -- (5.56658,6.12812);
\draw [c,line width=0.6] (5.70842,6.12812) -- (5.84,6.12812);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.6375,6.12812)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (6.0425,5.54094) -- (6.0425,5.89481);
\draw [c,line width=0.6] (6.0425,6.03666) -- (6.0425,6.39052);
\draw [c,line width=0.6] (5.84,5.96573) -- (5.97158,5.96573);
\draw [c,line width=0.6] (6.11342,5.96573) -- (6.245,5.96573);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.0425,5.96573)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (6.4475,5.04783) -- (6.4475,5.39289);
\draw [c,line width=0.6] (6.4475,5.53473) -- (6.4475,5.87979);
\draw [c,line width=0.6] (6.245,5.46381) -- (6.37658,5.46381);
\draw [c,line width=0.6] (6.51842,5.46381) -- (6.65,5.46381);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.4475,5.46381)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (6.8525,5.01883) -- (6.8525,5.36336);
\draw [c,line width=0.6] (6.8525,5.50521) -- (6.8525,5.84974);
\draw [c,line width=0.6] (6.65,5.43428) -- (6.78158,5.43428);
\draw [c,line width=0.6] (6.92342,5.43428) -- (7.055,5.43428);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.8525,5.43428)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (7.2575,5.38139) -- (7.2575,5.73242);
\draw [c,line width=0.6] (7.2575,5.87427) -- (7.2575,6.22531);
\draw [c,line width=0.6] (7.055,5.80335) -- (7.18658,5.80335);
\draw [c,line width=0.6] (7.32842,5.80335) -- (7.46,5.80335);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.2575,5.80335)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (7.6625,4.88833) -- (7.6625,5.2305);
\draw [c,line width=0.6] (7.6625,5.37234) -- (7.6625,5.71451);
\draw [c,line width=0.6] (7.46,5.30142) -- (7.59158,5.30142);
\draw [c,line width=0.6] (7.73342,5.30142) -- (7.865,5.30142);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.6625,5.30142)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (8.0675,5.36688) -- (8.0675,5.71766);
\draw [c,line width=0.6] (8.0675,5.85951) -- (8.0675,6.21029);
\draw [c,line width=0.6] (7.865,5.78858) -- (7.99658,5.78858);
\draw [c,line width=0.6] (8.13842,5.78858) -- (8.27,5.78858);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.0675,5.78858)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (8.4725,4.10566) -- (8.4725,4.43332);
\draw [c,line width=0.6] (8.4725,4.57517) -- (8.4725,4.90283);
\draw [c,line width=0.6] (8.27,4.50424) -- (8.40158,4.50424);
\draw [c,line width=0.6] (8.54342,4.50424) -- (8.675,4.50424);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.4725,4.50424)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (8.8775,4.59839) -- (8.8775,4.93525);
\draw [c,line width=0.6] (8.8775,5.07709) -- (8.8775,5.41395);
\draw [c,line width=0.6] (8.675,5.00617) -- (8.80658,5.00617);
\draw [c,line width=0.6] (8.94842,5.00617) -- (9.08,5.00617);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.8775,5.00617)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (9.2825,4.00424) -- (9.2825,4.32999);
\draw [c,line width=0.6] (9.2825,4.47183) -- (9.2825,4.79758);
\draw [c,line width=0.6] (9.08,4.40091) -- (9.21158,4.40091);
\draw [c,line width=0.6] (9.35342,4.40091) -- (9.485,4.40091);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.2825,4.40091)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (9.6875,4.16362) -- (9.6875,4.49237);
\draw [c,line width=0.6] (9.6875,4.63422) -- (9.6875,4.96297);
\draw [c,line width=0.6] (9.485,4.56329) -- (9.61658,4.56329);
\draw [c,line width=0.6] (9.75842,4.56329) -- (9.89,4.56329);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.6875,4.56329)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (10.0925,3.87386) -- (10.0925,4.19712);
\draw [c,line width=0.6] (10.0925,4.33897) -- (10.0925,4.66223);
\draw [c,line width=0.6] (9.89,4.26804) -- (10.0216,4.26804);
\draw [c,line width=0.6] (10.1634,4.26804) -- (10.295,4.26804);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.0925,4.26804)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (10.4975,3.94629) -- (10.4975,4.27094);
\draw [c,line width=0.6] (10.4975,4.41278) -- (10.4975,4.73743);
\draw [c,line width=0.6] (10.295,4.34186) -- (10.4266,4.34186);
\draw [c,line width=0.6] (10.5684,4.34186) -- (10.7,4.34186);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.4975,4.34186)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (10.9025,4.16362) -- (10.9025,4.49237);
\draw [c,line width=0.6] (10.9025,4.63422) -- (10.9025,4.96297);
\draw [c,line width=0.6] (10.7,4.56329) -- (10.8316,4.56329);
\draw [c,line width=0.6] (10.9734,4.56329) -- (11.105,4.56329);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.9025,4.56329)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (11.3075,4.25056) -- (11.3075,4.58095);
\draw [c,line width=0.6] (11.3075,4.72279) -- (11.3075,5.05318);
\draw [c,line width=0.6] (11.105,4.65187) -- (11.2366,4.65187);
\draw [c,line width=0.6] (11.3784,4.65187) -- (11.51,4.65187);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.3075,4.65187)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (11.7125,4.01873) -- (11.7125,4.34475);
\draw [c,line width=0.6] (11.7125,4.48659) -- (11.7125,4.81261);
\draw [c,line width=0.6] (11.51,4.41567) -- (11.6416,4.41567);
\draw [c,line width=0.6] (11.7834,4.41567) -- (11.915,4.41567);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.7125,4.41567)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (12.1175,3.54073) -- (12.1175,3.85758);
\draw [c,line width=0.6] (12.1175,3.99943) -- (12.1175,4.31629);
\draw [c,line width=0.6] (11.915,3.92851) -- (12.0466,3.92851);
\draw [c,line width=0.6] (12.1884,3.92851) -- (12.32,3.92851);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.1175,3.92851)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (12.5225,3.6421) -- (12.5225,3.96092);
\draw [c,line width=0.6] (12.5225,4.10277) -- (12.5225,4.42159);
\draw [c,line width=0.6] (12.32,4.03184) -- (12.4516,4.03184);
\draw [c,line width=0.6] (12.5934,4.03184) -- (12.725,4.03184);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.5225,4.03184)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (12.9275,4.20709) -- (12.9275,4.53666);
\draw [c,line width=0.6] (12.9275,4.6785) -- (12.9275,5.00808);
\draw [c,line width=0.6] (12.725,4.60758) -- (12.8566,4.60758);
\draw [c,line width=0.6] (12.9984,4.60758) -- (13.13,4.60758);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.9275,4.60758)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (13.3325,3.9318) -- (13.3325,4.25617);
\draw [c,line width=0.6] (13.3325,4.39802) -- (13.3325,4.72239);
\draw [c,line width=0.6] (13.13,4.32709) -- (13.2616,4.32709);
\draw [c,line width=0.6] (13.4034,4.32709) -- (13.535,4.32709);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.3325,4.32709)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (13.7375,3.68555) -- (13.7375,4.00521);
\draw [c,line width=0.6] (13.7375,4.14705) -- (13.7375,4.46671);
\draw [c,line width=0.6] (13.535,4.07613) -- (13.6666,4.07613);
\draw [c,line width=0.6] (13.8084,4.07613) -- (13.94,4.07613);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.7375,4.07613)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (14.1425,3.13533) -- (14.1425,3.44423);
\draw [c,line width=0.6] (14.1425,3.58608) -- (14.1425,3.89499);
\draw [c,line width=0.6] (13.94,3.51516) -- (14.0716,3.51516);
\draw [c,line width=0.6] (14.2134,3.51516) -- (14.345,3.51516);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.1425,3.51516)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (14.5475,2.81692) -- (14.5475,3.11946);
\draw [c,line width=0.6] (14.5475,3.2613) -- (14.5475,3.56385);
\draw [c,line width=0.6] (14.345,3.19038) -- (14.4766,3.19038);
\draw [c,line width=0.6] (14.6184,3.19038) -- (14.75,3.19038);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.5475,3.19038)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (14.9525,3.0919) -- (14.9525,3.39995);
\draw [c,line width=0.6] (14.9525,3.54179) -- (14.9525,3.84984);
\draw [c,line width=0.6] (14.75,3.47087) -- (14.8816,3.47087);
\draw [c,line width=0.6] (15.0234,3.47087) -- (15.155,3.47087);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.9525,3.47087)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (15.3575,3.42488) -- (15.3575,3.73948);
\draw [c,line width=0.6] (15.3575,3.88133) -- (15.3575,4.19593);
\draw [c,line width=0.6] (15.155,3.81041) -- (15.2866,3.81041);
\draw [c,line width=0.6] (15.4284,3.81041) -- (15.56,3.81041);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.3575,3.81041)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (15.7625,2.93269) -- (15.7625,3.23756);
\draw [c,line width=0.6] (15.7625,3.3794) -- (15.7625,3.68427);
\draw [c,line width=0.6] (15.56,3.30848) -- (15.6916,3.30848);
\draw [c,line width=0.6] (15.8334,3.30848) -- (15.965,3.30848);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.7625,3.30848)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (16.1675,2.7735) -- (16.1675,3.07517);
\draw [c,line width=0.6] (16.1675,3.21702) -- (16.1675,3.51868);
\draw [c,line width=0.6] (15.965,3.14609) -- (16.0966,3.14609);
\draw [c,line width=0.6] (16.2384,3.14609) -- (16.37,3.14609);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.1675,3.14609)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (16.5725,2.46969) -- (16.5725,2.76516);
\draw [c,line width=0.6] (16.5725,2.907) -- (16.5725,3.20248);
\draw [c,line width=0.6] (16.37,2.83608) -- (16.5016,2.83608);
\draw [c,line width=0.6] (16.6434,2.83608) -- (16.775,2.83608);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.5725,2.83608)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (16.9775,2.75903) -- (16.9775,3.06041);
\draw [c,line width=0.6] (16.9775,3.20225) -- (16.9775,3.50363);
\draw [c,line width=0.6] (16.775,3.13133) -- (16.9066,3.13133);
\draw [c,line width=0.6] (17.0484,3.13133) -- (17.18,3.13133);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.9775,3.13133)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (17.3825,2.94716) -- (17.3825,3.25232);
\draw [c,line width=0.6] (17.3825,3.39417) -- (17.3825,3.69933);
\draw [c,line width=0.6] (17.18,3.32324) -- (17.3116,3.32324);
\draw [c,line width=0.6] (17.4534,3.32324) -- (17.585,3.32324);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.3825,3.32324)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (17.7875,2.55648) -- (17.7875,2.85373);
\draw [c,line width=0.6] (17.7875,2.99558) -- (17.7875,3.29283);
\draw [c,line width=0.6] (17.585,2.92466) -- (17.7166,2.92466);
\draw [c,line width=0.6] (17.8584,2.92466) -- (17.99,2.92466);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.7875,2.92466)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (18.1925,2.83139) -- (18.1925,3.13422);
\draw [c,line width=0.6] (18.1925,3.27607) -- (18.1925,3.5789);
\draw [c,line width=0.6] (17.99,3.20514) -- (18.1216,3.20514);
\draw [c,line width=0.6] (18.2634,3.20514) -- (18.395,3.20514);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(18.1925,3.20514)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (18.5975,2.12259) -- (18.5975,2.41086);
\draw [c,line width=0.6] (18.5975,2.5527) -- (18.5975,2.84097);
\draw [c,line width=0.6] (18.395,2.48178) -- (18.5266,2.48178);
\draw [c,line width=0.6] (18.6684,2.48178) -- (18.8,2.48178);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(18.5975,2.48178)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0.999,0.999,0.999};
\draw [color=c, fill=c] (12,9.28369) rectangle (18,11.9362);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (9.5,11.6046) node[scale=2, color=c, rotate=0]{Time = 8.15 h};
\draw [anchor= west] (9.5,10.9415) node[scale=2, color=c, rotate=0]{$N_{on} = 1971; N_{off} = 1827.2 \pm 43.1$};
\draw [anchor= west] (9.5,10.2784) node[scale=2, color=c, rotate=0]{$N_{ex} = 143.8 \pm 61.9$};
\draw [anchor= west] (9.5,9.61525) node[scale=2, color=c, rotate=0]{$Significance (Li\&Ma) = 2.32\sigma$};
\draw [c,dashed,line width=0.6] (3.41,2.52278) -- (3.41,10.4978);
\definecolor{c}{rgb}{0.999,0.999,0.999};
%\draw [color=c, fill=c] (5.2,10.6099) rectangle (10.8,11.9362);
\definecolor{c}{rgb}{0.6,0.6,0.6};
%\draw (8,11.273) node[scale=2.44149, color=c, rotate=0]{Preliminary};
\end{tikzpicture}


==> odie_stack.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,13.2624);
\draw [color=c, fill=c] (2.6,1.72411) rectangle (18.8,12.4667);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.6] (2.6,1.72411) -- (2.6,12.4667) -- (18.8,12.4667) -- (18.8,1.72411) -- (2.6,1.72411);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2.6,1.72411) rectangle (18.8,12.4667);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.6] (2.6,1.72411) -- (2.6,12.4667) -- (18.8,12.4667) -- (18.8,1.72411) -- (2.6,1.72411);
\definecolor{c}{rgb}{0.8,0.8,0.8};
\draw [c, fill=c] (2.6,1.72411) -- (2.6,9.20718) -- (3.005,9.20718) -- (3.005,9.00236) -- (3.41,9.00236) -- (3.41,8.81801) -- (3.815,8.81801) -- (3.815,8.59953) -- (4.22,8.59953) -- (4.22,8.38787) -- (4.625,8.38787) -- (4.625,8.55856) --
 (5.03,8.55856) -- (5.03,8.8658) -- (5.435,8.8658) -- (5.435,8.84532) -- (5.84,8.84532) -- (5.84,8.36739) -- (6.245,8.36739) -- (6.245,8.36739) -- (6.65,8.36739) -- (6.65,8.36739) -- (7.055,8.36739) -- (7.055,8.52442) -- (7.46,8.52442) --
 (7.46,8.56539) -- (7.865,8.56539) -- (7.865,7.88945) -- (8.27,7.88945) -- (8.27,7.7529) -- (8.675,7.7529) -- (8.675,7.84166) -- (9.08,7.84166) -- (9.08,7.39104) -- (9.485,7.39104) -- (9.485,7.48662) -- (9.89,7.48662) -- (9.89,7.73925) --
 (10.295,7.73925) -- (10.295,7.75973) -- (10.7,7.75973) -- (10.7,7.70511) -- (11.105,7.70511) -- (11.105,7.51393) -- (11.51,7.51393) -- (11.51,7.50028) -- (11.915,7.50028) -- (11.915,7.71876) -- (12.32,7.71876) -- (12.32,7.52076) -- (12.725,7.52076)
 -- (12.725,6.9131) -- (13.13,6.9131) -- (13.13,7.50028) -- (13.535,7.50028) -- (13.535,7.19304) -- (13.94,7.19304) -- (13.94,7.29545) -- (14.345,7.29545) -- (14.345,7.0838) -- (14.75,7.0838) -- (14.75,7.37738) -- (15.155,7.37738) -- (15.155,6.80386)
 -- (15.56,6.80386) -- (15.56,7.50028) -- (15.965,7.50028) -- (15.965,6.55124) -- (16.37,6.55124) -- (16.37,6.89945) -- (16.775,6.89945) -- (16.775,7.16573) -- (17.18,7.16573) -- (17.18,6.77655) -- (17.585,6.77655) -- (17.585,7.07014) --
 (17.99,7.07014) -- (17.99,6.68779) -- (18.395,6.68779) -- (18.395,6.67414) -- (18.8,6.67414) -- (18.8,1.72411);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (2.6,9.20718) -- (3.005,9.20718) -- (3.005,9.00236) -- (3.41,9.00236) -- (3.41,8.81801) -- (3.815,8.81801) -- (3.815,8.59953) -- (4.22,8.59953) -- (4.22,8.38787) -- (4.625,8.38787) -- (4.625,8.55856) -- (5.03,8.55856) --
 (5.03,8.8658) -- (5.435,8.8658) -- (5.435,8.84532) -- (5.84,8.84532) -- (5.84,8.36739) -- (6.245,8.36739) -- (6.245,8.36739) -- (6.65,8.36739) -- (6.65,8.36739) -- (7.055,8.36739) -- (7.055,8.52442) -- (7.46,8.52442) -- (7.46,8.56539) --
 (7.865,8.56539) -- (7.865,7.88945) -- (8.27,7.88945) -- (8.27,7.7529) -- (8.675,7.7529) -- (8.675,7.84166) -- (9.08,7.84166) -- (9.08,7.39104) -- (9.485,7.39104) -- (9.485,7.48662) -- (9.89,7.48662) -- (9.89,7.73925) -- (10.295,7.73925) --
 (10.295,7.75973) -- (10.7,7.75973) -- (10.7,7.70511) -- (11.105,7.70511) -- (11.105,7.51393) -- (11.51,7.51393) -- (11.51,7.50028) -- (11.915,7.50028) -- (11.915,7.71876) -- (12.32,7.71876) -- (12.32,7.52076) -- (12.725,7.52076) -- (12.725,6.9131)
 -- (13.13,6.9131) -- (13.13,7.50028) -- (13.535,7.50028) -- (13.535,7.19304) -- (13.94,7.19304) -- (13.94,7.29545) -- (14.345,7.29545) -- (14.345,7.0838) -- (14.75,7.0838) -- (14.75,7.37738) -- (15.155,7.37738) -- (15.155,6.80386) -- (15.56,6.80386)
 -- (15.56,7.50028) -- (15.965,7.50028) -- (15.965,6.55124) -- (16.37,6.55124) -- (16.37,6.89945) -- (16.775,6.89945) -- (16.775,7.16573) -- (17.18,7.16573) -- (17.18,6.77655) -- (17.585,6.77655) -- (17.585,7.07014) -- (17.99,7.07014) --
 (17.99,6.68779) -- (18.395,6.68779) -- (18.395,6.67414) -- (18.8,6.67414);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.6] (2.6,1.72411) -- (18.8,1.72411);
\draw [anchor= east] (18.8,0.450922) node[scale=2, color=c, rotate=0]{$\theta^{2} [ deg^{2} ]$};
\draw [c,line width=0.6] (2.6,2.04639) -- (2.6,1.72411);
\draw [c,line width=0.6] (3.41,1.88525) -- (3.41,1.72411);
\draw [c,line width=0.6] (4.22,1.88525) -- (4.22,1.72411);
\draw [c,line width=0.6] (5.03,1.88525) -- (5.03,1.72411);
\draw [c,line width=0.6] (5.84,1.88525) -- (5.84,1.72411);
\draw [c,line width=0.6] (6.65,2.04639) -- (6.65,1.72411);
\draw [c,line width=0.6] (7.46,1.88525) -- (7.46,1.72411);
\draw [c,line width=0.6] (8.27,1.88525) -- (8.27,1.72411);
\draw [c,line width=0.6] (9.08,1.88525) -- (9.08,1.72411);
\draw [c,line width=0.6] (9.89,1.88525) -- (9.89,1.72411);
\draw [c,line width=0.6] (10.7,2.04639) -- (10.7,1.72411);
\draw [c,line width=0.6] (11.51,1.88525) -- (11.51,1.72411);
\draw [c,line width=0.6] (12.32,1.88525) -- (12.32,1.72411);
\draw [c,line width=0.6] (13.13,1.88525) -- (13.13,1.72411);
\draw [c,line width=0.6] (13.94,1.88525) -- (13.94,1.72411);
\draw [c,line width=0.6] (14.75,2.04639) -- (14.75,1.72411);
\draw [c,line width=0.6] (15.56,1.88525) -- (15.56,1.72411);
\draw [c,line width=0.6] (16.37,1.88525) -- (16.37,1.72411);
\draw [c,line width=0.6] (17.18,1.88525) -- (17.18,1.72411);
\draw [c,line width=0.6] (17.99,1.88525) -- (17.99,1.72411);
\draw [c,line width=0.6] (18.8,2.04639) -- (18.8,1.72411);
\draw [anchor=base] (2.6,1.08752) node[scale=2, color=c, rotate=0]{0};
\draw [anchor=base] (6.65,1.08752) node[scale=2, color=c, rotate=0]{0.1};
\draw [anchor=base] (10.7,1.08752) node[scale=2, color=c, rotate=0]{0.2};
\draw [anchor=base] (14.75,1.08752) node[scale=2, color=c, rotate=0]{0.3};
\draw [anchor=base] (18.8,1.08752) node[scale=2, color=c, rotate=0]{0.4};
\draw [c,line width=0.6] (2.6,1.72411) -- (2.6,12.4667);
\draw [anchor= east] (0.44,12.4667) node[scale=2, color=c, rotate=90]{$N_{events}$};
\draw [c,line width=0.6] (3.086,1.72411) -- (2.6,1.72411);
\draw [c,line width=0.6] (2.843,2.06092) -- (2.6,2.06092);
\draw [c,line width=0.6] (2.843,2.39773) -- (2.6,2.39773);
\draw [c,line width=0.6] (2.843,2.73454) -- (2.6,2.73454);
\draw [c,line width=0.6] (3.086,3.07135) -- (2.6,3.07135);
\draw [c,line width=0.6] (2.843,3.40816) -- (2.6,3.40816);
\draw [c,line width=0.6] (2.843,3.74497) -- (2.6,3.74497);
\draw [c,line width=0.6] (2.843,4.08178) -- (2.6,4.08178);
\draw [c,line width=0.6] (3.086,4.41859) -- (2.6,4.41859);
\draw [c,line width=0.6] (2.843,4.7554) -- (2.6,4.7554);
\draw [c,line width=0.6] (2.843,5.09221) -- (2.6,5.09221);
\draw [c,line width=0.6] (2.843,5.42902) -- (2.6,5.42902);
\draw [c,line width=0.6] (3.086,5.76583) -- (2.6,5.76583);
\draw [c,line width=0.6] (2.843,6.10264) -- (2.6,6.10264);
\draw [c,line width=0.6] (2.843,6.43945) -- (2.6,6.43945);
\draw [c,line width=0.6] (2.843,6.77626) -- (2.6,6.77626);
\draw [c,line width=0.6] (3.086,7.11307) -- (2.6,7.11307);
\draw [c,line width=0.6] (2.843,7.44988) -- (2.6,7.44988);
\draw [c,line width=0.6] (2.843,7.78669) -- (2.6,7.78669);
\draw [c,line width=0.6] (2.843,8.1235) -- (2.6,8.1235);
\draw [c,line width=0.6] (3.086,8.46031) -- (2.6,8.46031);
\draw [c,line width=0.6] (2.843,8.79712) -- (2.6,8.79712);
\draw [c,line width=0.6] (2.843,9.13393) -- (2.6,9.13393);
\draw [c,line width=0.6] (2.843,9.47074) -- (2.6,9.47074);
\draw [c,line width=0.6] (3.086,9.80755) -- (2.6,9.80755);
\draw [c,line width=0.6] (2.843,10.1444) -- (2.6,10.1444);
\draw [c,line width=0.6] (2.843,10.4812) -- (2.6,10.4812);
\draw [c,line width=0.6] (2.843,10.818) -- (2.6,10.818);
\draw [c,line width=0.6] (3.086,11.1548) -- (2.6,11.1548);
\draw [c,line width=0.6] (3.086,11.1548) -- (2.6,11.1548);
\draw [c,line width=0.6] (2.843,11.4916) -- (2.6,11.4916);
\draw [c,line width=0.6] (2.843,11.8284) -- (2.6,11.8284);
\draw [c,line width=0.6] (2.843,12.1652) -- (2.6,12.1652);
\draw [anchor= east] (2.44,1.72411) node[scale=2, color=c, rotate=0]{0};
\draw [anchor= east] (2.44,3.07135) node[scale=2, color=c, rotate=0]{200};
\draw [anchor= east] (2.44,4.41859) node[scale=2, color=c, rotate=0]{400};
\draw [anchor= east] (2.44,5.76583) node[scale=2, color=c, rotate=0]{600};
\draw [anchor= east] (2.44,7.11307) node[scale=2, color=c, rotate=0]{800};
\draw [anchor= east] (2.44,8.46031) node[scale=2, color=c, rotate=0]{1000};
\draw [anchor= east] (2.44,9.80755) node[scale=2, color=c, rotate=0]{1200};
\draw [anchor= east] (2.44,11.1548) node[scale=2, color=c, rotate=0]{1400};
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (2.8025,8.98115) -- (2.8025,9.13626);
\draw [c,line width=0.6] (2.8025,9.27811) -- (2.8025,9.43322);
\draw [c,line width=0.6] (2.6,9.20718) -- (2.73158,9.20718);
\draw [c,line width=0.6] (2.87342,9.20718) -- (3.005,9.20718);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(2.8025,9.20718)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (3.2075,8.77944) -- (3.2075,8.93143);
\draw [c,line width=0.6] (3.2075,9.07328) -- (3.2075,9.22528);
\draw [c,line width=0.6] (3.005,9.00236) -- (3.13658,9.00236);
\draw [c,line width=0.6] (3.27842,9.00236) -- (3.41,9.00236);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.2075,9.00236)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (3.6125,8.59793) -- (3.6125,8.74709);
\draw [c,line width=0.6] (3.6125,8.88893) -- (3.6125,9.03809);
\draw [c,line width=0.6] (3.41,8.81801) -- (3.54158,8.81801);
\draw [c,line width=0.6] (3.68342,8.81801) -- (3.815,8.81801);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.6125,8.81801)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (4.0175,8.38286) -- (4.0175,8.5286);
\draw [c,line width=0.6] (4.0175,8.67045) -- (4.0175,8.81619);
\draw [c,line width=0.6] (3.815,8.59953) -- (3.94658,8.59953);
\draw [c,line width=0.6] (4.08842,8.59953) -- (4.22,8.59953);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.0175,8.59953)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (4.4225,8.17457) -- (4.4225,8.31695);
\draw [c,line width=0.6] (4.4225,8.45879) -- (4.4225,8.60117);
\draw [c,line width=0.6] (4.22,8.38787) -- (4.35158,8.38787);
\draw [c,line width=0.6] (4.49342,8.38787) -- (4.625,8.38787);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.4225,8.38787)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (4.8275,8.34254) -- (4.8275,8.48764);
\draw [c,line width=0.6] (4.8275,8.62948) -- (4.8275,8.77458);
\draw [c,line width=0.6] (4.625,8.55856) -- (4.75658,8.55856);
\draw [c,line width=0.6] (4.89842,8.55856) -- (5.03,8.55856);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.8275,8.55856)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (5.2325,8.64499) -- (5.2325,8.79488);
\draw [c,line width=0.6] (5.2325,8.93673) -- (5.2325,9.08662);
\draw [c,line width=0.6] (5.03,8.8658) -- (5.16158,8.8658);
\draw [c,line width=0.6] (5.30342,8.8658) -- (5.435,8.8658);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.2325,8.8658)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (5.6375,8.62482) -- (5.6375,8.7744);
\draw [c,line width=0.6] (5.6375,8.91624) -- (5.6375,9.06582);
\draw [c,line width=0.6] (5.435,8.84532) -- (5.56658,8.84532);
\draw [c,line width=0.6] (5.70842,8.84532) -- (5.84,8.84532);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.6375,8.84532)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (6.0425,8.15441) -- (6.0425,8.29647);
\draw [c,line width=0.6] (6.0425,8.43831) -- (6.0425,8.58036);
\draw [c,line width=0.6] (5.84,8.36739) -- (5.97158,8.36739);
\draw [c,line width=0.6] (6.11342,8.36739) -- (6.245,8.36739);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.0425,8.36739)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (6.4475,8.15441) -- (6.4475,8.29647);
\draw [c,line width=0.6] (6.4475,8.43831) -- (6.4475,8.58036);
\draw [c,line width=0.6] (6.245,8.36739) -- (6.37658,8.36739);
\draw [c,line width=0.6] (6.51842,8.36739) -- (6.65,8.36739);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.4475,8.36739)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (6.8525,8.15441) -- (6.8525,8.29647);
\draw [c,line width=0.6] (6.8525,8.43831) -- (6.8525,8.58036);
\draw [c,line width=0.6] (6.65,8.36739) -- (6.78158,8.36739);
\draw [c,line width=0.6] (6.92342,8.36739) -- (7.055,8.36739);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.8525,8.36739)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (7.2575,8.30895) -- (7.2575,8.4535);
\draw [c,line width=0.6] (7.2575,8.59534) -- (7.2575,8.7399);
\draw [c,line width=0.6] (7.055,8.52442) -- (7.18658,8.52442);
\draw [c,line width=0.6] (7.32842,8.52442) -- (7.46,8.52442);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.2575,8.52442)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (7.6625,8.34926) -- (7.6625,8.49447);
\draw [c,line width=0.6] (7.6625,8.63631) -- (7.6625,8.78151);
\draw [c,line width=0.6] (7.46,8.56539) -- (7.59158,8.56539);
\draw [c,line width=0.6] (7.73342,8.56539) -- (7.865,8.56539);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.6625,8.56539)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (8.0675,7.68428) -- (8.0675,7.81853);
\draw [c,line width=0.6] (8.0675,7.96038) -- (8.0675,8.09462);
\draw [c,line width=0.6] (7.865,7.88945) -- (7.99658,7.88945);
\draw [c,line width=0.6] (8.13842,7.88945) -- (8.27,7.88945);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.0675,7.88945)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (8.4725,7.55002) -- (8.4725,7.68198);
\draw [c,line width=0.6] (8.4725,7.82382) -- (8.4725,7.95579);
\draw [c,line width=0.6] (8.27,7.7529) -- (8.40158,7.7529);
\draw [c,line width=0.6] (8.54342,7.7529) -- (8.675,7.7529);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.4725,7.7529)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (8.8775,7.63729) -- (8.8775,7.77074);
\draw [c,line width=0.6] (8.8775,7.91258) -- (8.8775,8.04603);
\draw [c,line width=0.6] (8.675,7.84166) -- (8.80658,7.84166);
\draw [c,line width=0.6] (8.94842,7.84166) -- (9.08,7.84166);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.8775,7.84166)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (9.2825,7.19434) -- (9.2825,7.32012);
\draw [c,line width=0.6] (9.2825,7.46196) -- (9.2825,7.58774);
\draw [c,line width=0.6] (9.08,7.39104) -- (9.21158,7.39104);
\draw [c,line width=0.6] (9.35342,7.39104) -- (9.485,7.39104);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.2825,7.39104)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (9.6875,7.28827) -- (9.6875,7.4157);
\draw [c,line width=0.6] (9.6875,7.55755) -- (9.6875,7.68498);
\draw [c,line width=0.6] (9.485,7.48662) -- (9.61658,7.48662);
\draw [c,line width=0.6] (9.75842,7.48662) -- (9.89,7.48662);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.6875,7.48662)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (10.0925,7.53659) -- (10.0925,7.66832);
\draw [c,line width=0.6] (10.0925,7.81017) -- (10.0925,7.9419);
\draw [c,line width=0.6] (9.89,7.73925) -- (10.0216,7.73925);
\draw [c,line width=0.6] (10.1634,7.73925) -- (10.295,7.73925);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.0925,7.73925)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (10.4975,7.55673) -- (10.4975,7.68881);
\draw [c,line width=0.6] (10.4975,7.83065) -- (10.4975,7.96273);
\draw [c,line width=0.6] (10.295,7.75973) -- (10.4266,7.75973);
\draw [c,line width=0.6] (10.5684,7.75973) -- (10.7,7.75973);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.4975,7.75973)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (10.9025,7.50303) -- (10.9025,7.63419);
\draw [c,line width=0.6] (10.9025,7.77603) -- (10.9025,7.90719);
\draw [c,line width=0.6] (10.7,7.70511) -- (10.8316,7.70511);
\draw [c,line width=0.6] (10.9734,7.70511) -- (11.105,7.70511);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.9025,7.70511)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (11.3075,7.31511) -- (11.3075,7.44301);
\draw [c,line width=0.6] (11.3075,7.58486) -- (11.3075,7.71276);
\draw [c,line width=0.6] (11.105,7.51393) -- (11.2366,7.51393);
\draw [c,line width=0.6] (11.3784,7.51393) -- (11.51,7.51393);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.3075,7.51393)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (11.7125,7.30169) -- (11.7125,7.42936);
\draw [c,line width=0.6] (11.7125,7.5712) -- (11.7125,7.69887);
\draw [c,line width=0.6] (11.51,7.50028) -- (11.6416,7.50028);
\draw [c,line width=0.6] (11.7834,7.50028) -- (11.915,7.50028);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.7125,7.50028)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (12.1175,7.51645) -- (12.1175,7.64784);
\draw [c,line width=0.6] (12.1175,7.78969) -- (12.1175,7.92107);
\draw [c,line width=0.6] (11.915,7.71876) -- (12.0466,7.71876);
\draw [c,line width=0.6] (12.1884,7.71876) -- (12.32,7.71876);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.1175,7.71876)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (12.5225,7.32182) -- (12.5225,7.44984);
\draw [c,line width=0.6] (12.5225,7.59168) -- (12.5225,7.7197);
\draw [c,line width=0.6] (12.32,7.52076) -- (12.4516,7.52076);
\draw [c,line width=0.6] (12.5934,7.52076) -- (12.725,7.52076);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.5225,7.52076)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (12.9275,6.72488) -- (12.9275,6.84218);
\draw [c,line width=0.6] (12.9275,6.98403) -- (12.9275,7.10133);
\draw [c,line width=0.6] (12.725,6.9131) -- (12.8566,6.9131);
\draw [c,line width=0.6] (12.9984,6.9131) -- (13.13,6.9131);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.9275,6.9131)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (13.3325,7.30169) -- (13.3325,7.42936);
\draw [c,line width=0.6] (13.3325,7.5712) -- (13.3325,7.69887);
\draw [c,line width=0.6] (13.13,7.50028) -- (13.2616,7.50028);
\draw [c,line width=0.6] (13.4034,7.50028) -- (13.535,7.50028);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.3325,7.50028)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (13.7375,6.9998) -- (13.7375,7.12211);
\draw [c,line width=0.6] (13.7375,7.26396) -- (13.7375,7.38627);
\draw [c,line width=0.6] (13.535,7.19304) -- (13.6666,7.19304);
\draw [c,line width=0.6] (13.8084,7.19304) -- (13.94,7.19304);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.7375,7.19304)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (14.1425,7.10042) -- (14.1425,7.22453);
\draw [c,line width=0.6] (14.1425,7.36637) -- (14.1425,7.49049);
\draw [c,line width=0.6] (13.94,7.29545) -- (14.0716,7.29545);
\draw [c,line width=0.6] (14.2134,7.29545) -- (14.345,7.29545);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.1425,7.29545)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (14.5475,6.8925) -- (14.5475,7.01287);
\draw [c,line width=0.6] (14.5475,7.15472) -- (14.5475,7.27509);
\draw [c,line width=0.6] (14.345,7.0838) -- (14.4766,7.0838);
\draw [c,line width=0.6] (14.6184,7.0838) -- (14.75,7.0838);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.5475,7.0838)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (14.9525,7.18092) -- (14.9525,7.30646);
\draw [c,line width=0.6] (14.9525,7.4483) -- (14.9525,7.57385);
\draw [c,line width=0.6] (14.75,7.37738) -- (14.8816,7.37738);
\draw [c,line width=0.6] (15.0234,7.37738) -- (15.155,7.37738);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.9525,7.37738)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (15.3575,6.61763) -- (15.3575,6.73294);
\draw [c,line width=0.6] (15.3575,6.87478) -- (15.3575,6.9901);
\draw [c,line width=0.6] (15.155,6.80386) -- (15.2866,6.80386);
\draw [c,line width=0.6] (15.4284,6.80386) -- (15.56,6.80386);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.3575,6.80386)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (15.7625,7.30169) -- (15.7625,7.42936);
\draw [c,line width=0.6] (15.7625,7.5712) -- (15.7625,7.69887);
\draw [c,line width=0.6] (15.56,7.50028) -- (15.6916,7.50028);
\draw [c,line width=0.6] (15.8334,7.50028) -- (15.965,7.50028);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.7625,7.50028)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (16.1675,6.3697) -- (16.1675,6.48032);
\draw [c,line width=0.6] (16.1675,6.62216) -- (16.1675,6.73278);
\draw [c,line width=0.6] (15.965,6.55124) -- (16.0966,6.55124);
\draw [c,line width=0.6] (16.2384,6.55124) -- (16.37,6.55124);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.1675,6.55124)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (16.5725,6.71147) -- (16.5725,6.82853);
\draw [c,line width=0.6] (16.5725,6.97037) -- (16.5725,7.08743);
\draw [c,line width=0.6] (16.37,6.89945) -- (16.5016,6.89945);
\draw [c,line width=0.6] (16.6434,6.89945) -- (16.775,6.89945);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.5725,6.89945)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (16.9775,6.97297) -- (16.9775,7.0948);
\draw [c,line width=0.6] (16.9775,7.23665) -- (16.9775,7.35848);
\draw [c,line width=0.6] (16.775,7.16573) -- (16.9066,7.16573);
\draw [c,line width=0.6] (17.0484,7.16573) -- (17.18,7.16573);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.9775,7.16573)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (17.3825,6.59082) -- (17.3825,6.70563);
\draw [c,line width=0.6] (17.3825,6.84747) -- (17.3825,6.96228);
\draw [c,line width=0.6] (17.18,6.77655) -- (17.3116,6.77655);
\draw [c,line width=0.6] (17.4534,6.77655) -- (17.585,6.77655);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.3825,6.77655)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (17.7875,6.87909) -- (17.7875,6.99922);
\draw [c,line width=0.6] (17.7875,7.14106) -- (17.7875,7.26119);
\draw [c,line width=0.6] (17.585,7.07014) -- (17.7166,7.07014);
\draw [c,line width=0.6] (17.8584,7.07014) -- (17.99,7.07014);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.7875,7.07014)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (18.1925,6.5037) -- (18.1925,6.61687);
\draw [c,line width=0.6] (18.1925,6.75871) -- (18.1925,6.87189);
\draw [c,line width=0.6] (17.99,6.68779) -- (18.1216,6.68779);
\draw [c,line width=0.6] (18.2634,6.68779) -- (18.395,6.68779);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(18.1925,6.68779)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (18.5975,6.4903) -- (18.5975,6.60322);
\draw [c,line width=0.6] (18.5975,6.74506) -- (18.5975,6.85798);
\draw [c,line width=0.6] (18.395,6.67414) -- (18.5266,6.67414);
\draw [c,line width=0.6] (18.6684,6.67414) -- (18.8,6.67414);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(18.5975,6.67414)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (2.8025,10.1918) -- (2.8025,10.3631);
\draw [c,line width=0.6] (2.8025,10.5049) -- (2.8025,10.6762);
\draw [c,line width=0.6] (2.6,10.434) -- (2.73158,10.434);
\draw [c,line width=0.6] (2.87342,10.434) -- (3.005,10.434);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(2.8025,10.434)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (3.2075,9.99254) -- (3.2075,10.161);
\draw [c,line width=0.6] (3.2075,10.3029) -- (3.2075,10.4713);
\draw [c,line width=0.6] (3.005,10.2319) -- (3.13658,10.2319);
\draw [c,line width=0.6] (3.27842,10.2319) -- (3.41,10.2319);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.2075,10.2319)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (3.6125,9.08303) -- (3.6125,9.23815);
\draw [c,line width=0.6] (3.6125,9.38) -- (3.6125,9.53511);
\draw [c,line width=0.6] (3.41,9.30907) -- (3.54158,9.30907);
\draw [c,line width=0.6] (3.68342,9.30907) -- (3.815,9.30907);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.6125,9.30907)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (4.0175,9.11621) -- (4.0175,9.27183);
\draw [c,line width=0.6] (4.0175,9.41368) -- (4.0175,9.56929);
\draw [c,line width=0.6] (3.815,9.34275) -- (3.94658,9.34275);
\draw [c,line width=0.6] (4.08842,9.34275) -- (4.22,9.34275);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.0175,9.34275)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (4.4225,8.8309) -- (4.4225,8.98218);
\draw [c,line width=0.6] (4.4225,9.12402) -- (4.4225,9.27529);
\draw [c,line width=0.6] (4.22,9.0531) -- (4.35158,9.0531);
\draw [c,line width=0.6] (4.49342,9.0531) -- (4.625,9.0531);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.4225,9.0531)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (4.8275,8.2937) -- (4.8275,8.43654);
\draw [c,line width=0.6] (4.8275,8.57839) -- (4.8275,8.72123);
\draw [c,line width=0.6] (4.625,8.50747) -- (4.75658,8.50747);
\draw [c,line width=0.6] (4.89842,8.50747) -- (5.03,8.50747);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.8275,8.50747)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (5.2325,8.42632) -- (5.2325,8.57127);
\draw [c,line width=0.6] (5.2325,8.71311) -- (5.2325,8.85806);
\draw [c,line width=0.6] (5.03,8.64219) -- (5.16158,8.64219);
\draw [c,line width=0.6] (5.30342,8.64219) -- (5.435,8.64219);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.2325,8.64219)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (5.6375,8.44621) -- (5.6375,8.59148);
\draw [c,line width=0.6] (5.6375,8.73332) -- (5.6375,8.87859);
\draw [c,line width=0.6] (5.435,8.6624) -- (5.56658,8.6624);
\draw [c,line width=0.6] (5.70842,8.6624) -- (5.84,8.6624);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.6375,8.6624)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (6.0425,8.18763) -- (6.0425,8.32876);
\draw [c,line width=0.6] (6.0425,8.47061) -- (6.0425,8.61174);
\draw [c,line width=0.6] (5.84,8.39969) -- (5.97158,8.39969);
\draw [c,line width=0.6] (6.11342,8.39969) -- (6.245,8.39969);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.0425,8.39969)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (6.4475,8.00203) -- (6.4475,8.14015);
\draw [c,line width=0.6] (6.4475,8.28199) -- (6.4475,8.42011);
\draw [c,line width=0.6] (6.245,8.21107) -- (6.37658,8.21107);
\draw [c,line width=0.6] (6.51842,8.21107) -- (6.65,8.21107);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.4475,8.21107)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (6.8525,7.86949) -- (6.8525,8.00543);
\draw [c,line width=0.6] (6.8525,8.14727) -- (6.8525,8.28321);
\draw [c,line width=0.6] (6.65,8.07635) -- (6.78158,8.07635);
\draw [c,line width=0.6] (6.92342,8.07635) -- (7.055,8.07635);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.8525,8.07635)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (7.2575,8.20089) -- (7.2575,8.34224);
\draw [c,line width=0.6] (7.2575,8.48408) -- (7.2575,8.62543);
\draw [c,line width=0.6] (7.055,8.41316) -- (7.18658,8.41316);
\draw [c,line width=0.6] (7.32842,8.41316) -- (7.46,8.41316);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.2575,8.41316)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (7.6625,7.78998) -- (7.6625,7.92459);
\draw [c,line width=0.6] (7.6625,8.06644) -- (7.6625,8.20105);
\draw [c,line width=0.6] (7.46,7.99551) -- (7.59158,7.99551);
\draw [c,line width=0.6] (7.73342,7.99551) -- (7.865,7.99551);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.6625,7.99551)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (8.0675,8.15448) -- (8.0675,8.29508);
\draw [c,line width=0.6] (8.0675,8.43693) -- (8.0675,8.57753);
\draw [c,line width=0.6] (7.865,8.36601) -- (7.99658,8.36601);
\draw [c,line width=0.6] (8.13842,8.36601) -- (8.27,8.36601);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.0675,8.36601)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (8.4725,7.48525) -- (8.4725,7.61473);
\draw [c,line width=0.6] (8.4725,7.75657) -- (8.4725,7.88604);
\draw [c,line width=0.6] (8.27,7.68565) -- (8.40158,7.68565);
\draw [c,line width=0.6] (8.54342,7.68565) -- (8.675,7.68565);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.4725,7.68565)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (8.8775,7.77673) -- (8.8775,7.91112);
\draw [c,line width=0.6] (8.8775,8.05296) -- (8.8775,8.18736);
\draw [c,line width=0.6] (8.675,7.98204) -- (8.80658,7.98204);
\draw [c,line width=0.6] (8.94842,7.98204) -- (9.08,7.98204);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.8775,7.98204)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (9.2825,7.46539) -- (9.2825,7.59452);
\draw [c,line width=0.6] (9.2825,7.73636) -- (9.2825,7.8655);
\draw [c,line width=0.6] (9.08,7.66544) -- (9.21158,7.66544);
\draw [c,line width=0.6] (9.35342,7.66544) -- (9.485,7.66544);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.2825,7.66544)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (9.6875,7.59123) -- (9.6875,7.72251);
\draw [c,line width=0.6] (9.6875,7.86435) -- (9.6875,7.99563);
\draw [c,line width=0.6] (9.485,7.79343) -- (9.61658,7.79343);
\draw [c,line width=0.6] (9.75842,7.79343) -- (9.89,7.79343);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.6875,7.79343)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (10.0925,7.29322) -- (10.0925,7.41938);
\draw [c,line width=0.6] (10.0925,7.56122) -- (10.0925,7.68738);
\draw [c,line width=0.6] (9.89,7.4903) -- (10.0216,7.4903);
\draw [c,line width=0.6] (10.1634,7.4903) -- (10.295,7.4903);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.0925,7.4903)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (10.4975,7.3197) -- (10.4975,7.44632);
\draw [c,line width=0.6] (10.4975,7.58817) -- (10.4975,7.71479);
\draw [c,line width=0.6] (10.295,7.51724) -- (10.4266,7.51724);
\draw [c,line width=0.6] (10.5684,7.51724) -- (10.7,7.51724);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.4975,7.51724)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (10.9025,7.47863) -- (10.9025,7.60799);
\draw [c,line width=0.6] (10.9025,7.74984) -- (10.9025,7.87919);
\draw [c,line width=0.6] (10.7,7.67891) -- (10.8316,7.67891);
\draw [c,line width=0.6] (10.9734,7.67891) -- (11.105,7.67891);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.9025,7.67891)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (11.3075,7.51175) -- (11.3075,7.64167);
\draw [c,line width=0.6] (11.3075,7.78352) -- (11.3075,7.91344);
\draw [c,line width=0.6] (11.105,7.71259) -- (11.2366,7.71259);
\draw [c,line width=0.6] (11.3784,7.71259) -- (11.51,7.71259);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.3075,7.71259)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (11.7125,7.32632) -- (11.7125,7.45306);
\draw [c,line width=0.6] (11.7125,7.5949) -- (11.7125,7.72164);
\draw [c,line width=0.6] (11.51,7.52398) -- (11.6416,7.52398);
\draw [c,line width=0.6] (11.7834,7.52398) -- (11.915,7.52398);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.7125,7.52398)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (12.1175,7.16081) -- (12.1175,7.28465);
\draw [c,line width=0.6] (12.1175,7.4265) -- (12.1175,7.55034);
\draw [c,line width=0.6] (11.915,7.35558) -- (12.0466,7.35558);
\draw [c,line width=0.6] (12.1884,7.35558) -- (12.32,7.35558);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.1175,7.35558)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (12.5225,7.18729) -- (12.5225,7.3116);
\draw [c,line width=0.6] (12.5225,7.45344) -- (12.5225,7.57775);
\draw [c,line width=0.6] (12.32,7.38252) -- (12.4516,7.38252);
\draw [c,line width=0.6] (12.5934,7.38252) -- (12.725,7.38252);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.5225,7.38252)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (12.9275,7.4389) -- (12.9275,7.56757);
\draw [c,line width=0.6] (12.9275,7.70942) -- (12.9275,7.8381);
\draw [c,line width=0.6] (12.725,7.6385) -- (12.8566,7.6385);
\draw [c,line width=0.6] (12.9984,7.6385) -- (13.13,7.6385);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.9275,7.6385)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (13.3325,7.27335) -- (13.3325,7.39917);
\draw [c,line width=0.6] (13.3325,7.54101) -- (13.3325,7.66683);
\draw [c,line width=0.6] (13.13,7.47009) -- (13.2616,7.47009);
\draw [c,line width=0.6] (13.4034,7.47009) -- (13.535,7.47009);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.3325,7.47009)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (13.7375,7.10785) -- (13.7375,7.23076);
\draw [c,line width=0.6] (13.7375,7.37261) -- (13.7375,7.49552);
\draw [c,line width=0.6] (13.535,7.30169) -- (13.6666,7.30169);
\draw [c,line width=0.6] (13.8084,7.30169) -- (13.94,7.30169);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.7375,7.30169)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (14.1425,6.87623) -- (14.1425,6.995);
\draw [c,line width=0.6] (14.1425,7.13684) -- (14.1425,7.25561);
\draw [c,line width=0.6] (13.94,7.06592) -- (14.0716,7.06592);
\draw [c,line width=0.6] (14.2134,7.06592) -- (14.345,7.06592);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.1425,7.06592)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (14.5475,6.81006) -- (14.5475,6.92764);
\draw [c,line width=0.6] (14.5475,7.06948) -- (14.5475,7.18705);
\draw [c,line width=0.6] (14.345,6.99856) -- (14.4766,6.99856);
\draw [c,line width=0.6] (14.6184,6.99856) -- (14.75,6.99856);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.5475,6.99856)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (14.9525,6.86961) -- (14.9525,6.98826);
\draw [c,line width=0.6] (14.9525,7.13011) -- (14.9525,7.24876);
\draw [c,line width=0.6] (14.75,7.05918) -- (14.8816,7.05918);
\draw [c,line width=0.6] (15.0234,7.05918) -- (15.155,7.05918);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.9525,7.05918)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (15.3575,6.96225) -- (15.3575,7.08257);
\draw [c,line width=0.6] (15.3575,7.22441) -- (15.3575,7.34473);
\draw [c,line width=0.6] (15.155,7.15349) -- (15.2866,7.15349);
\draw [c,line width=0.6] (15.4284,7.15349) -- (15.56,7.15349);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.3575,7.15349)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (15.7625,6.79022) -- (15.7625,6.90743);
\draw [c,line width=0.6] (15.7625,7.04927) -- (15.7625,7.16648);
\draw [c,line width=0.6] (15.56,6.97835) -- (15.6916,6.97835);
\draw [c,line width=0.6] (15.8334,6.97835) -- (15.965,6.97835);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.7625,6.97835)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (16.1675,6.89608) -- (16.1675,7.01521);
\draw [c,line width=0.6] (16.1675,7.15705) -- (16.1675,7.27618);
\draw [c,line width=0.6] (15.965,7.08613) -- (16.0966,7.08613);
\draw [c,line width=0.6] (16.2384,7.08613) -- (16.37,7.08613);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.1675,7.08613)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (16.5725,6.46615) -- (16.5725,6.57735);
\draw [c,line width=0.6] (16.5725,6.7192) -- (16.5725,6.8304);
\draw [c,line width=0.6] (16.37,6.64827) -- (16.5016,6.64827);
\draw [c,line width=0.6] (16.6434,6.64827) -- (16.775,6.64827);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.5725,6.64827)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (16.9775,6.63146) -- (16.9775,6.74576);
\draw [c,line width=0.6] (16.9775,6.8876) -- (16.9775,7.00189);
\draw [c,line width=0.6] (16.775,6.81668) -- (16.9066,6.81668);
\draw [c,line width=0.6] (17.0484,6.81668) -- (17.18,6.81668);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.9775,6.81668)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (17.3825,6.7836) -- (17.3825,6.90069);
\draw [c,line width=0.6] (17.3825,7.04253) -- (17.3825,7.15962);
\draw [c,line width=0.6] (17.18,6.97161) -- (17.3116,6.97161);
\draw [c,line width=0.6] (17.4534,6.97161) -- (17.585,6.97161);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.3825,6.97161)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (17.7875,6.58517) -- (17.7875,6.6986);
\draw [c,line width=0.6] (17.7875,6.84045) -- (17.7875,6.95388);
\draw [c,line width=0.6] (17.585,6.76953) -- (17.7166,6.76953);
\draw [c,line width=0.6] (17.8584,6.76953) -- (17.99,6.76953);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.7875,6.76953)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (18.1925,6.63808) -- (18.1925,6.75249);
\draw [c,line width=0.6] (18.1925,6.89434) -- (18.1925,7.00875);
\draw [c,line width=0.6] (17.99,6.82342) -- (18.1216,6.82342);
\draw [c,line width=0.6] (18.2634,6.82342) -- (18.395,6.82342);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(18.1925,6.82342)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.6] (18.5975,6.42648) -- (18.5975,6.53694);
\draw [c,line width=0.6] (18.5975,6.67878) -- (18.5975,6.78924);
\draw [c,line width=0.6] (18.395,6.60786) -- (18.5266,6.60786);
\draw [c,line width=0.6] (18.6684,6.60786) -- (18.8,6.60786);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(18.5975,6.60786)}{\draw[mark options={color=c,fill=c},mark size=1.201201pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0.999,0.999,0.999};
\draw [color=c, fill=c] (12,9.28369) rectangle (18,11.9362);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (11.5,11.6046) node[scale=1.5, color=c, rotate=0]{Time = 9.56 h};
\draw [anchor= west] (11.5,10.9415) node[scale=1.5, color=c, rotate=0]{$N_{on} = 2556; N_{off} = 2191.3 \pm 47.1$};
\draw [anchor= west] (11.5,10.2784) node[scale=1.5, color=c, rotate=0]{$N_{ex} = 364.7$};
\draw [anchor= west] (11.5,9.61525) node[scale=01.5, color=c, rotate=0]{$Significance (Li\&Ma) = 5.28\sigma$};
\draw [c,dashed,line width=0.6] (3.41,6.53579) -- (3.41,11.2695);
\definecolor{c}{rgb}{0.999,0.999,0.999};
\draw [color=c, fill=c] (5.2,10.6099) rectangle (10.8,11.9362);
\definecolor{c}{rgb}{0.6,0.6,0.6};
%\draw (8,11.273) node[scale=2.44149, color=c, rotate=0]{Preliminary};
\end{tikzpicture}


==> rad_opt.tex <==
\begin{tikzpicture}
\pgfplotsset{scaled ticks = false ,
             minor y tick num = 4,
             minor x tick num = 1,
             xtick distance=400,
             %ylabel style = {font=\tiny},
             %x tick label style = {font=\tiny},
             legend style={at={(0.01,0.955)},legend columns=3,
                           anchor=north west,fill=none,
                           font = \tiny},
             every axis plot post/.append style = {
                                                   mark size=0.75, 
                                                   only marks,
                                                   error bars/.cd, 
                                                   y dir=both,
                                                   y explicit,
                                                   x dir=both,
                                                   x explicit
                                                   },
             unbounded coords=jump,
             xticklabel style={
                     /pgf/number format/fixed,       
                     /pgf/number format/precision=0,
                     /pgf/number format/1000 sep={}
                     },
             every node near coord/.style={font=\tiny},
             width = \textwidth,
             height = 4.5cm ,
             xmin=53500,
             xmax=58000
             }
%%%%%% OVRO Flux with symetric error bars %%%%%
    
\begin{axis}[name = ovro,
             xticklabel pos=right,
             xticklabels={,,,2006 Sep,,2008 Nov,,2011 Feb,
             ,2013 Apr,,2015 Jun,,2017 Sep},
             ymin=-0.0001,
             ylabel = {$F~[\rm Jy]$}                  
             ]

\addplot+[nodes near coords, point meta=explicit symbolic] 
          table [x = mjd,
                y = flux, 
                y error = flux_err] {ovro.txt}; 
\addlegendentry{OVRO (15 GHz)}
\draw [dashed] (axis cs:57228,0) -- (axis cs:57228,1.9);
\end{axis}

%%%%%% Metsa Flux with symetric error bars %%%%%

\begin{axis}[name = mets,
             xticklabels = {,} ,
             at=(ovro.below south west),
             yshift = 0.05cm,
             anchor=north west,yshift = 0.15cm,
             ylabel = {$F~[\rm Jy]$}           
             ]
\addplot+[nodes near coords, point meta=explicit symbolic] 
          table [
                x = mjd, y = Flux, 
                y error  = Error] {Mesahovi_S20109+22.txt}; 
\addlegendentry{Mets{\"a}hovi (37 GHz)}
\draw [dashed] (axis cs:57228,0) -- (axis cs:57228,1.9);
\end{axis}

%%%%%% Tuorla Flux with symmetric error bars %%%%%

\begin{axis}[name = optical,xlabel = MJD,
             at=(mets.below south west),
             anchor=north west,ymin=-0.0,ymax=0.012,
             yshift = 0.2cm,
             ylabel = {$F~[\rm mJy]$},
             yticklabels = {,0,5,10}               
             ]
\addplot table [x expr= {\thisrow{jd}-2400000.5}, y = flux, 
                y error = error] {KVA_S2_0109+22.txt}; 
\addlegendentry{Tuorla (R-band)}

\addplot+[nodes near coords, point meta=explicit symbolic]
         table [x =mjd, y = mjy, 
                y error = mjyerr,col sep = comma] {cata.csv}; 
\addlegendentry{Catalina (open)}

\addplot+[nodes near coords, point meta=explicit symbolic, mark=o]
         table [x expr= {\thisrow{jd}-2400000.5}, y = mjy, 
                y error = mjyerr,col sep = comma] {kait.csv}; 
\addlegendentry{KAIT (open)}

%\addplot table [x = MJD, y = JY, 
%                y error = JY_Error] {Frank_C.txt}; 
%\addlegendentry{Frankfurt (C?-band)}

%\addplot table [x = MJD, y = JY, 
%                y error = JY_Error] {Frank_V.txt}; 
%\addlegendentry{Frankfurt (V-band)}
\draw [dashed] (axis cs:57228,0) -- (axis cs:57228,0.012);
\end{axis}
\end{tikzpicture}

==> sed.tex <==
\begin{figure}
\begin{tikzpicture}
\pgfplotsset{
             compat = newest ,
             scaled ticks = false ,
             %tick label style = {font=\tiny},
             legend style={at={(0.025,0.975)},legend columns=3,
                           anchor=north west,fill=none,draw=none,
                           font = \tiny},
             every axis plot post/.append style = {error bars/.cd, 
                                                   y dir=both,
                                                   y explicit
                                                   },                           
             every node near coord/.style={font=\tiny},
             width = 0.427\textwidth, %Panels Width.
             %height = 8.9cm ,   %Panels Height.
             select coords between index/.style 2 args={
                  x filter/.code={
                       \ifnum\coordindex<#1\def\pgfmathresult{}\fi
                       \ifnum\coordindex>#2\def\pgfmathresult{}\fi
                                  }
                                 },
             }   
\begin{axis}[name = magic,
             xmin = 9 ,    
             xmax = 27,
             ymin = -14.5,
             ymax = -8.1, 
             ylabel = {$\log  \nu F_{\nu}$\,[erg\,cm$^{-2}$\,s$^{-1}$]},
             xlabel = {$\log  \nu$\,[Hz]},
             xtick pos=left,
             ytick pos=left,
             minor y tick num = 1,
             minor x tick num = 1,
             %yticklabels = {,0,0.5,1.0,1.5},
             ytick = {-14,-13,-12,-11,-10,-9},
             xtick = {10,12,14,16,18,20,22,24,26}
             %extra y tick labels = {0.25,0.75, 1.25}
             ]
\addplot[only marks, color=gray, mark=*, 
         mark options={scale=0.5, fill=gray}]
         table [ x = x, y = y, col sep = comma] {sed_arch.csv}; 
\addlegendentry{Archival}
\addplot[green, line width=1pt]	     
          table {sum_blob.dat}; 
\addlegendentry{SED model}
\addplot+[only marks]
         table
         [ select coords between index={0}{0},
           x expr=\thisrowno{0}, 
           y expr=\thisrowno{1},
           y error expr=\thisrowno{2}
         ] {seddata.txt};
\addlegendentry{OVRO}
     
\addplot+[only marks]
         table
         [ select coords between index={1}{1},
           x expr=\thisrowno{0}, 
           y expr=\thisrowno{1},
           y error expr=\thisrowno{2}
         ] {seddata.txt};
\addlegendentry{Mets{\"a}h{\"o}vi}     
    


\addplot+[only marks,mark=x]
         table
         [ select coords between index={3}{8},
           x expr=\thisrowno{0}, 
           y expr=\thisrowno{1},
           y error expr=\thisrowno{2}
         ] {seddata.txt};
\addlegendentry{UVOT} 

\addplot+[only marks]
         table
         [ select coords between index={2}{2},
           x expr=\thisrowno{0}, 
           y expr=\thisrowno{1},
           y error expr=\thisrowno{2}
         ] {seddata.txt};
\addlegendentry{Tuorla 25/7}

%\addplot+[only marks]
%         table
%         [ select coords between index={45}{45},
%           x expr=\thisrowno{0}, 
%           y expr=\thisrowno{1},
%           y error expr=\thisrowno{2}
%         ] {seddata.txt};
%\addlegendentry{Tuorla-L 57230}
%\addplot+[only marks]
%         table
%         [ select coords between index={31}{39},
%           x expr=\thisrowno{0}, 
%           y expr=\thisrowno{1},
%           y error expr=\thisrowno{2}
%         ] {seddata.txt}; 
%\addlegendentry{XRT-H 23/7}    

    
         
\addplot+[only marks, mark options={scale=0.7}]
         table
         [ select coords between index={9}{17},
           x expr=\thisrowno{0}, 
           y expr=\thisrowno{1},
           y error expr=\thisrowno{2}
         ] {seddata.txt}; 
\addlegendentry{XRT 25/7}  

%\addplot[color= blue, only marks, mark=star]
%         table
%         [ select coords between index={40}{44},
%           x expr=\thisrowno{0}, 
%           y expr=\thisrowno{1},
%           y error expr=\thisrowno{2}
%         ] {seddata.txt}; 
%\addlegendentry{XRT-L 27/7}
          
\addplot[color= red, only marks, mark=diamond*]
         table
         [ select coords between index={18}{23},
           x expr=\thisrowno{0}, 
           y expr=\thisrowno{1},
           y error expr=\thisrowno{2}
         ] {seddata.txt};
\addlegendentry{FERMI}  
\draw[->, color=red](axis cs:25.1324510513,-9.8958746099)--(axis cs:25.1324510513,-10.1958746099);  
\draw[->, color=red](axis cs:25.7489459662,-9.2656651864)--(axis cs:25.7489459662,-9.5656651864);        
\addplot[only marks, color= blue, mark options={scale=0.7}]
         table
         [ select coords between index={27}{30},
           x expr=\thisrowno{0}, 
           y expr=\thisrowno{1},
           y error expr=\thisrowno{2}
         ] {seddata.txt};  
\addlegendentry{MAGIC all}  
\addplot[only marks, color =red, mark=triangle*, mark options={scale=0.7}]
         table
         [ select coords between index={24}{26},
           x expr=\thisrowno{0}, 
           y expr=\thisrowno{1},
           y error expr=\thisrowno{2}
         ] {seddata.txt};  
\addlegendentry{MAGIC 25/7}    
\end{axis}

\begin{axis}[minor y tick num = 1,
             minor x tick num = 1,
             xmin = -14.3834509721,    
             xmax = 3.6165490279,
             axis x line*=right,
             xtick = {-13,-11,-9,-7,-5,-3,-1,1,3},
             xlabel={$\log E$\,[GeV]},
             ymin = -14.7041199827,
             ymax = -8.3041199827,
             axis y line*=right,
             ytick = {-14,-13,-12,-11,-10,-9,-8},
             ylabel = {$\log E^2.\frac{dF}{dE}$\,[TeV\,cm$^{-2}$\,s$^{-1}$]}
            ]
\end{axis}
\end{tikzpicture}
\caption{\label{SED}Quasi-simultaneous broad band SED of S2 0109+22 during the MAGIC observations. Archival non-simultaneous data are also shown (grey symbols). See the text for detailed information on the period of observation by different instruments.}
\end{figure}


==> spec_flux.tex <==
\begin{figure}
\begin{tikzpicture}
\pgfplotsset{
             scaled ticks = false ,
             minor y tick num = 3,
             minor x tick num = 4,
             %tick label style = {font=\tiny},
             legend style={at={(0.975,0.975)}, anchor=north east,
                           fill=none, draw=none},
             every axis plot post/.append style = {error bars/.cd, 
                                                   y dir=both,
                                                   y explicit,
                                                   x dir=both,
                                                   x explicit
                                                   },
             unbounded coords=jump
             }

\begin{axis}[name = xray, 
             ylabel = {$\Gamma$},
             xlabel = {$F_{(0.3-10\,\text{keV})}$\,[erg\,cm$^{-2}$\,s$^{-1}$]},
             legend image post style = {sharp plot,-}]
\addplot+ [only marks] table [y = Xrt-index, 
                y error  = Xrt-index-err, 
                x = f0.3-10, 
                x error plus = up-err-f0.3-10, 
                x error minus = low-err-f0.3-10,
                col sep = comma] {database2.csv}; 
\addlegendentry{$0.3-10\,\text{keV}$}
\addplot[blue] [domain=1e-12:1.8e-11, samples=10,unbounded coords=jump]{((1/-6.35007880E-11)*x)+(1.73460898E-10/6.35007880E-11)};

\end{axis}

%\begin{axis}[xlabel = {$\Gamma$},ylabel= {$F[ph/cm^2/s]$},at=(xray.below south west),anchor=north west]
%\addplot+ [only marks] table [x = Index, 
%                x error  = Err_Index,
%                y = flux, 
%                y error  = Err_Flux, 
%                col sep = comma] {fermi.csv}; 
%\addlegendentry{$\Gamma_{(0.1-300 GeV)}$}
%\end{axis}

\end{tikzpicture}
\caption{\label{spec_flux}X-ray spectral index vs. flux during the MAGIC campaign. The blue line shows the best fitted linear model.}
\end{figure}


==> vhe_sed.tex <==
%\documentclass{article}
%\usepackage[margin=0.2cm]{geometry}
%\usepackage{tikz}
%\usepackage{pgfplots}



%\begin{document}
%\pdfpagewidth 21.cm   %set one column width for A&A
%\pdfpageheight 9.cm  %set the total hieght of figure. 

%\thispagestyle{empty}  
%\textbf{•}

\begin{figure}
\begin{tikzpicture}
\pgfplotsset{width=0.43\textwidth}
\usepgfplotslibrary{fillbetween}

\begin{loglogaxis}[name = magic,
             every axis plot post/.append style = {error bars/.cd, 
                                                   y dir=both,
                                                   y explicit,
                                                   x dir=both,
                                                   x explicit
                                                   },
             legend style={at={(0.025,0.975)},anchor=north west,
                           fill=none,draw=none,font = \tiny},
             ytick pos=left,
             %height=8.5cm,
             xmin = .081,   
             xmax = 1100,
             ymin = 5e-13,
             ymax = 1.6e-9,
             scaled x ticks = false,
             legend image post style={sharp plot,-},
             ylabel = {$\log E^2.\frac{dF}{dE}$\,[TeV\,cm$^{-2}$\,s$^{-1}$]},
             xlabel = {$\log E~[\rm GeV]$},
             xticklabels = {,-1,0,1,2,3},
             yticklabels = {,-12,-11,-10,-9}
             ]
\addplot[only marks,color =black,]
         table
         [    
           x expr=\thisrowno{0}, 
           y expr=\thisrowno{1},
           y error expr=\thisrowno{2}
         ] {jul25_sed};
\addplot[black] [domain=65:300, samples=10,unbounded coords=jump]{(pow((x/119.43),-3.69))*(11.66*(10^-10))*(pow(x,2))*(pow(0.001,2))};

\addplot[only marks, mark= o,color =gray]
         table
         [ 
           x expr=\thisrowno{0}, 
           y expr=\thisrowno{3},
           y error expr=\thisrowno{4}
         ] {jul25_sed};  
\addplot[gray] [domain=65:300, samples=10,unbounded coords=jump]{(pow((x/119.43),-3.07))*(15.63*(10^-10))*(pow(x,2))*(pow(0.001,2))};

\addplot[only marks,mark=square*, color=blue]
         table
         [ 
           x expr=\thisrowno{0}, 
           y expr=\thisrowno{1},
           y error expr=\thisrowno{2}
         ] {stack_sed};
\addplot[blue] [domain=65:500, samples=10,unbounded coords=jump]{(pow((x/137.13),-3.45))*(2.48*(10^-10))*(pow(x,2))*(pow(0.001,2))};

\addplot[color =cyan,only marks,mark=square]
         table
         [ 
           x expr=\thisrowno{0},
           y expr=\thisrowno{3},
           y error expr=\thisrowno{4}
         ] {stack_sed};         
\addplot[cyan] [domain=65:500, samples=10,unbounded coords=jump]{(pow((x/130.95),-2.92))*(4.15*(10^-10))*(pow(x,2))*(pow(0.001,2))};

%\addplot+[color =red,only marks,mark=triangle*]
%         table
%         [ 
%           x expr=\thisrowno{0}, 
%           y expr=\thisrowno{1},
%           y error expr=\thisrowno{2}
%         ] {fermi_spec.txt};         
        
        
%\addplot[red] [domain=0.12:30, samples=10,unbounded coords=jump]{((pow(x*3.8,2))*((1.4e-10)*pow(x,-1.81))/(pow(350,0.81)-pow(0.1,0.81)))};

\addplot[red, mark=none, nodes near coords, point meta=explicit symbolic] 
         table
         [ 
           x expr=\thisrowno{0}, 
           y expr=\thisrowno{3},
           col sep = comma
         ] {fermi_bow.csv}; 
\addplot[name path=A, red!30, mark=none, nodes near coords, 
         point meta=explicit symbolic] 
         table
         [ 
           x expr=\thisrowno{0}, 
           y expr=\thisrowno{5},
           col sep = comma
         ] {fermi_bow.csv}; 
\addplot[name path=B, red!30, mark=none, nodes near coords, 
         point meta=explicit symbolic] 
         table
         [ 
           x expr=\thisrowno{0}, 
           y expr=\thisrowno{6},
           col sep = comma
         ] {fermi_bow.csv};
\addplot[red!30] fill between[of=A and B];         

\addplot[color =red,only marks,mark=triangle*]
         table
         [ x expr=\thisrowno{0},
           y expr=\thisrowno{1},
           y error expr=\thisrowno{2},
           x error plus expr={\thisrowno{4}- \thisrowno{0}},
           x error minus expr={\thisrowno{0}- \thisrowno{3}}
         ] {fermi_spec2.txt}; 
         
\draw[->, color=red](axis cs:56.1,7.94338125E-011)--(axis cs:56.1,4.94338125E-011);  
\draw[->, color=red](axis cs:232,3.390118125E-010)--(axis cs:232,2.090118125E-010);    

    

\legend{MAGIC Flare observed,,MAGIC Flare intrinsic,,MAGIC stacked observed,,MAGIC stacked intrinsic,,,,,,Fermi intrinsic}
\end{loglogaxis}
\begin{loglogaxis}[xmin = 0.081,    
                   xmax = 1100,
                   hide x axis,
                   ymin = 8e-13,
                   ymax = 2.56e-9,
                   axis y line*=right,
                   %ytick={1e-12,1e-11,1e-10,1e-9}
                   yticklabels = {,-12,-11,-10,-9},
                   ylabel = {$\log \nu F_{\nu}$\,[erg\,cm$^{-2}$\,s$^{-1}$]}
                   ]
\end{loglogaxis}
\end{tikzpicture}
\caption{\label{vhe_sed}The observed (filled symbols) and intrinsic spectrum (open symbols) of the source obtained from MAGIC data for the flare night (MJD 57228, circles) and for all observations (MJD 57225--57231, squares) together with the HE gamma-ray spectrum obtained from \textit{Fermi}-LAT data (MJD 57225--57232, triangles). The VHE gamma-ray spectra are corrected for the EBL absorption effect using the \citet{2011MNRAS.410.2556D} model.}

\end{figure}
%\end{document}
